The Encyclopedic Reference of Critical Points for SO(8)-Gauged N=8 Supergravity Part 1: Cosmological Constants in the Range -\Lambda/g^2 \in [6;14.7)

This article is part of a collection that strives to collect and provide in an unified form data about all the critical points on the scalar manifold of SO(8)-gauged N=8 supergravity in four dimensions known so far. The vast majority of these were obtained using the enhanced sensitivity backpropagation method introduced by the author in 2008. This part of the collection describes 41 critical points, 7 of which have been known for more than two decades, 8 of which were discovered recently, and 26 are novel. The residual gauge symmetries of these 41 critical points (likely) are SO(8) with N=8 SUSY (1x), SO(7) (2x), SU(4) (1x), G2 with N=1 SUSY (1x), SU(3)xU(1) with N=2 SUSY (1x), SO(3)xSO(3) (2x), SO(3)xU(1)xU(1) (1x), SO(3)xU(1) (3x), SO(3) (3x), U(1)xU(1) with N=1 SUSY (1x), U(1)xU(1) without SUSY (4x), U(1) (11x), and None (10x). Analytic conjectures (not yet proven but overwhelmingly likely correct) are given for the locations and cosmological constants of some critical points.

==> (inline-0) <==
\begin{longtable}{||l||}
\hline
\raise-0.1ex\hbox{
 \small {\bf S0600000}: \(V/g^2=-6.0\), Quality \(-\log_{10}(|Q|^2)=100.00\) , dim(GG)=28 \(\mathcal{N}=8\) }
\\
\hline
\hbox to6em{\(\phi\)}\quad\begin{minipage}{10.5cm}
{\vskip0.25ex
\small\tt
\(0\)
}\end{minipage}\\
\hline
\hbox to6em{\((m^2/m_0^2)[\psi]\)}\quad\begin{minipage}{8.5cm}
{\vskip0.25ex
\small
\(+1.000000\){\tiny \((\times 8)\)}
}\end{minipage}\\
\hline
\hbox to6em{\((m^2/m_0^2)[\chi]\)}\quad\begin{minipage}{8.5cm}
{\vskip0.25ex
\small
\(+0.000000\){\tiny \((\times 56)\)}
}\end{minipage}\\
\hline
\hbox to6em{\((m/m_0)[\phi]\)}\quad\begin{minipage}{8.5cm}
{\vskip0.25ex
\small
\(-2.000000\){\tiny \((\times 70)\)}
}\end{minipage}\\
\hline
\end{longtable}

\smallbreak\begin{longtable}{||l||}
\hline
\raise-0.1ex\hbox{
 \small {\bf S0668740}: \(V/g^2=-6.68740304976\), Quality \(-\log_{10}(|Q|^2)=22.46\) , dim(GG)=21}
\\
\hline
\hbox to6em{\(\phi\)}\quad\begin{minipage}{10.5cm}
{\vskip0.25ex
\small\tt
\(-0.201180_{1238s}\)  \(-0.201180_{1247s}\)  \(+0.201180_{1256s}\)  \(-0.201180_{1345s}\)  \(+0.201180_{1367s}\)  \(-0.201180_{1468s}\)  \(-0.201180_{1578s}\)  \(+0.201180_{2346s}\)  \(+0.201180_{2357s}\)  \(-0.201180_{2458s}\)  \(+0.201180_{2678s}\)  \(+0.201180_{3478s}\)  \(-0.201180_{3568s}\)  \(-0.201180_{4567s}\) 
}\end{minipage}\\
\hline
\hbox to6em{\((m^2/m_0^2)[\psi]\)}\quad\begin{minipage}{8.5cm}
{\vskip0.25ex
\small
\(+1.350000\){\tiny \((\times 8)\)}
}\end{minipage}\\
\hline
\hbox to6em{\((m^2/m_0^2)[\chi]\)}\quad\begin{minipage}{8.5cm}
{\vskip0.25ex
\small
\(+2.700000\){\tiny \((\times 8)\)}; \(+0.075000\){\tiny \((\times 48)\)}
}\end{minipage}\\
\hline
\hbox to6em{\((m/m_0)[\phi]\)}\quad\begin{minipage}{8.5cm}
{\vskip0.25ex
\small
\(+6.000000\); \(+0.000000\){\tiny \((\times 7)\)}; \(-1.200000\){\tiny \((\times 35)\)}; \(-2.400000\){\tiny \((\times 27)\)}
}\end{minipage}\\
\hline
\end{longtable}

\smallbreak\begin{longtable}{||l||}
\hline
\raise-0.1ex\hbox{
 \small {\bf S0698771}: \(V/g^2=-6.98771242969\), Quality \(-\log_{10}(|Q|^2)=30.91\) , dim(GG)=21}
\\
\hline
\hbox to6em{\(\phi\)}\quad\begin{minipage}{10.5cm}
{\vskip0.25ex
\small\tt
\(+0.240606_{1234c}\)  \(-0.240606_{1258c}\)  \(-0.240606_{1267c}\)  \(+0.240606_{1357c}\)  \(-0.240606_{1368c}\)  \(-0.240606_{1456c}\)  \(-0.240606_{1478c}\)  \(+0.240606_{2356c}\)  \(+0.240606_{2378c}\)  \(+0.240606_{2457c}\)  \(-0.240606_{2468c}\)  \(+0.240606_{3458c}\)  \(+0.240606_{3467c}\)  \(-0.240606_{5678c}\) 
}\end{minipage}\\
\hline
\hbox to6em{\((m^2/m_0^2)[\psi]\)}\quad\begin{minipage}{8.5cm}
{\vskip0.25ex
\small
\(+1.350000\){\tiny \((\times 8)\)}
}\end{minipage}\\
\hline
\hbox to6em{\((m^2/m_0^2)[\chi]\)}\quad\begin{minipage}{8.5cm}
{\vskip0.25ex
\small
\(+2.700000\){\tiny \((\times 8)\)}; \(+0.075000\){\tiny \((\times 48)\)}
}\end{minipage}\\
\hline
\hbox to6em{\((m/m_0)[\phi]\)}\quad\begin{minipage}{8.5cm}
{\vskip0.25ex
\small
\(+6.000000\); \(+0.000000\){\tiny \((\times 7)\)}; \(-1.200000\){\tiny \((\times 35)\)}; \(-2.400000\){\tiny \((\times 27)\)}
}\end{minipage}\\
\hline
\end{longtable}

\smallbreak\begin{longtable}{||l||}
\hline
\raise-0.1ex\hbox{
 \small {\bf S0719157}: \(V/g^2=-7.1915756261\), Quality \(-\log_{10}(|Q|^2)=31.17\) , dim(GG)=14 \(\mathcal{N}=1\) }
\\
\hline
\hbox to6em{\(\phi\)}\quad\begin{minipage}{10.5cm}
{\vskip0.25ex
\small\tt
\(-0.145735_{1234s}\)  \(-0.145735_{1257s}\)  \(-0.145735_{1268s}\)  \(+0.145735_{1358s}\)  \(-0.145735_{1367s}\)  \(+0.145735_{1456s}\)  \(-0.145735_{1478s}\)  \(-0.145735_{2356s}\)  \(+0.145735_{2378s}\)  \(+0.145735_{2458s}\)  \(-0.145735_{2467s}\)  \(+0.145735_{3457s}\)  \(+0.145735_{3468s}\)  \(-0.145735_{5678s}\)  \(+0.213923_{1234c}\)  \(-0.213923_{1257c}\)  \(-0.213923_{1268c}\)  \(-0.213923_{1356c}\)  \(+0.213923_{1378c}\)  \(-0.213923_{1458c}\)  \(+0.213923_{1467c}\)  \(-0.213923_{2358c}\)  \(+0.213923_{2367c}\)  \(+0.213923_{2456c}\)  \(-0.213923_{2478c}\)  \(-0.213923_{3457c}\)  \(-0.213923_{3468c}\)  \(-0.213923_{5678c}\) 
}\end{minipage}\\
\hline
\hbox to6em{\((m^2/m_0^2)[\psi]\)}\quad\begin{minipage}{8.5cm}
{\vskip0.25ex
\small
\(+1.500000\){\tiny \((\times 7)\)}; \(+1.000000\)
}\end{minipage}\\
\hline
\hbox to6em{\((m^2/m_0^2)[\chi]\)}\quad\begin{minipage}{8.5cm}
{\vskip0.25ex
\small
\(+3.000000\){\tiny \((\times 8)\)}; \(+0.750000\){\tiny \((\times 7)\)}; \(+0.083333\){\tiny \((\times 27)\)}; \(+0.000000\){\tiny \((\times 14)\)}
}\end{minipage}\\
\hline
\hbox to6em{\((m/m_0)[\phi]\)}\quad\begin{minipage}{8.5cm}
{\vskip0.25ex
\small
\(+6.449490\); \(+1.550510\); \(+0.000000\){\tiny \((\times 14)\)}; \(-1.425085\){\tiny \((\times 27)\)}; \(-2.241582\){\tiny \((\times 27)\)}
}\end{minipage}\\
\hline
\end{longtable}

\smallbreak\begin{longtable}{||l||}
\hline
\raise-0.1ex\hbox{
 \small {\bf S0779422}: \(V/g^2=-7.79422863406\), Quality \(-\log_{10}(|Q|^2)=22.80\) , dim(GG)=9 \(\mathcal{N}=2\) }
\\
\hline
\hbox to6em{\(\phi\)}\quad\begin{minipage}{10.5cm}
{\vskip0.25ex
\small\tt
\(+0.274653_{1238s}\)  \(-0.274653_{1346s}\)  \(+0.274653_{1357s}\)  \(+0.274653_{2468s}\)  \(-0.274653_{2578s}\)  \(+0.274653_{4567s}\)  \(-0.329239_{1247c}\)  \(-0.329239_{1256c}\)  \(+0.329239_{1345c}\)  \(+0.329239_{1367c}\)  \(+0.329239_{2458c}\)  \(+0.329239_{2678c}\)  \(+0.329239_{3478c}\)  \(+0.329239_{3568c}\) 
}\end{minipage}\\
\hline
\hbox to6em{\((m^2/m_0^2)[\psi]\)}\quad\begin{minipage}{8.5cm}
{\vskip0.25ex
\small
\(+1.777778\){\tiny \((\times 6)\)}; \(+1.000000\){\tiny \((\times 2)\)}
}\end{minipage}\\
\hline
\hbox to6em{\((m^2/m_0^2)[\chi]\)}\quad\begin{minipage}{8.5cm}
{\vskip0.25ex
\small
\(+3.555556\){\tiny \((\times 6)\)}; \(+3.280776\){\tiny \((\times 2)\)}; \(+1.219224\){\tiny \((\times 2)\)}; \(+0.888889\){\tiny \((\times 12)\)}; \(+0.055556\){\tiny \((\times 18)\)}; \(+0.000000\){\tiny \((\times 16)\)}
}\end{minipage}\\
\hline
\hbox to6em{\((m/m_0)[\phi]\)}\quad\begin{minipage}{8.5cm}
{\vskip0.25ex
\small
\(+7.123106\); \(+2.000000\){\tiny \((\times 3)\)}; \(+0.000000\){\tiny \((\times 19)\)}; \(-1.123106\); \(-1.555556\){\tiny \((\times 18)\)}; \(-2.000000\){\tiny \((\times 16)\)}; \(-2.222222\){\tiny \((\times 12)\)}
}\end{minipage}\\
\hline
\end{longtable}

\smallbreak\begin{longtable}{||l||}
\hline
\raise-0.1ex\hbox{
 \small {\bf S0800000}: \(V/g^2=-8.0\), Quality \(-\log_{10}(|Q|^2)=107.22\) , dim(GG)=15}
\\
\hline
\hbox to6em{\(\phi\)}\quad\begin{minipage}{10.5cm}
{\vskip0.25ex
\small\tt
\(+0.440687_{1357c}\)  \(-0.440687_{1368c}\)  \(-0.440687_{1458c}\)  \(-0.440687_{1467c}\)  \(+0.440687_{2358c}\)  \(+0.440687_{2367c}\)  \(+0.440687_{2457c}\)  \(-0.440687_{2468c}\) 
}\end{minipage}\\
\hline
\hbox to6em{\((m^2/m_0^2)[\psi]\)}\quad\begin{minipage}{8.5cm}
{\vskip0.25ex
\small
\(+1.687500\){\tiny \((\times 8)\)}
}\end{minipage}\\
\hline
\hbox to6em{\((m^2/m_0^2)[\chi]\)}\quad\begin{minipage}{8.5cm}
{\vskip0.25ex
\small
\(+3.375000\){\tiny \((\times 8)\)}; \(+2.343750\){\tiny \((\times 8)\)}; \(+0.093750\){\tiny \((\times 40)\)}
}\end{minipage}\\
\hline
\hbox to6em{\((m/m_0)[\phi]\)}\quad\begin{minipage}{8.5cm}
{\vskip0.25ex
\small
\(+6.000000\){\tiny \((\times 2)\)}; \(+0.000000\){\tiny \((\times 28)\)}; \(-0.750000\){\tiny \((\times 20)\)}; \(-3.000000\){\tiny \((\times 20)\)}
}\end{minipage}\\
\hline
\end{longtable}

\smallbreak\begin{longtable}{||l||}
\hline
\raise-0.1ex\hbox{
 \small {\bf S0847213}: \(V/g^2=-8.472135955\), Quality \(-\log_{10}(|Q|^2)=107.66\) , dim(GG)=5}
\\
\hline
\hbox to6em{\(\phi\)}\quad\begin{minipage}{10.5cm}
{\vskip0.25ex
\small\tt
\(+0.421241_{1236s}\)  \(+0.402359_{1456s}\)  \(+0.421241_{1678s}\)  \(+0.421241_{2345s}\)  \(+0.402359_{2378s}\)  \(+0.421241_{4578s}\)  \(+0.421241_{1268c}\)  \(+0.421241_{1367c}\)  \(+0.421241_{2458c}\)  \(+0.421241_{3457c}\) 
}\end{minipage}\\
\hline
\hbox to6em{\((m^2/m_0^2)[\psi]\)}\quad\begin{minipage}{8.5cm}
{\vskip0.25ex
\small
\(+2.170820\){\tiny \((\times 4)\)}; \(+1.570820\){\tiny \((\times 4)\)}
}\end{minipage}\\
\hline
\hbox to6em{\((m^2/m_0^2)[\chi]\)}\quad\begin{minipage}{8.5cm}
{\vskip0.25ex
\small
\(+4.341641\){\tiny \((\times 4)\)}; \(+3.645639\){\tiny \((\times 4)\)}; \(+3.141641\){\tiny \((\times 4)\)}; \(+2.206517\){\tiny \((\times 4)\)}; \(+0.556231\){\tiny \((\times 8)\)}; \(+0.414590\){\tiny \((\times 4)\)}; \(+0.291745\){\tiny \((\times 4)\)}; \(+0.114590\){\tiny \((\times 16)\)}; \(+0.039070\){\tiny \((\times 4)\)}; \(+0.023104\){\tiny \((\times 4)\)}
}\end{minipage}\\
\hline
\hbox to6em{\((m/m_0)[\phi]\)}\quad\begin{minipage}{8.5cm}
{\vskip0.25ex
\small
\(+7.295813\){\tiny \((\times 2)\)}; \(+7.120248\); \(+2.966563\){\tiny \((\times 2)\)}; \(+0.283282\){\tiny \((\times 2)\)}; \(+0.000000\){\tiny \((\times 23)\)}; \(-0.633437\); \(-1.266874\){\tiny \((\times 6)\)}; \(-1.393775\){\tiny \((\times 8)\)}; \(-1.416408\){\tiny \((\times 6)\)}; \(-1.779716\){\tiny \((\times 2)\)}; \(-2.098021\){\tiny \((\times 8)\)}; \(-2.387121\); \(-2.400000\){\tiny \((\times 6)\)}; \(-2.832816\){\tiny \((\times 2)\)}
}\end{minipage}\\
\hline
\end{longtable}

\smallbreak\begin{longtable}{||l||}
\hline
\raise-0.1ex\hbox{
 \small {\bf S0869596}: \(V/g^2=-8.69596907922\), Quality \(-\log_{10}(|Q|^2)=107.59\) , dim(GG)=4}
\\
\hline
\hbox to6em{\(\phi\)}\quad\begin{minipage}{10.5cm}
{\vskip0.25ex
\small\tt
\(+0.450223_{1237s}\)  \(-0.450223_{1246s}\)  \(-0.450223_{1258s}\)  \(-0.450223_{3467s}\)  \(+0.450223_{3578s}\)  \(-0.450223_{4568s}\)  \(-0.167520_{1345c}\)  \(+0.167520_{1367c}\)  \(+0.502560_{1478c}\)  \(+0.167520_{1568c}\)  \(-0.167520_{2347c}\)  \(-0.502560_{2356c}\)  \(+0.167520_{2458c}\)  \(-0.167520_{2678c}\) 
}\end{minipage}\\
\hline
\hbox to6em{\((m^2/m_0^2)[\psi]\)}\quad\begin{minipage}{8.5cm}
{\vskip0.25ex
\small
\(+2.326179\){\tiny \((\times 2)\)}; \(+1.874815\){\tiny \((\times 6)\)}
}\end{minipage}\\
\hline
\hbox to6em{\((m^2/m_0^2)[\chi]\)}\quad\begin{minipage}{8.5cm}
{\vskip0.25ex
\small
\(+4.652358\){\tiny \((\times 2)\)}; \(+3.749630\){\tiny \((\times 6)\)}; \(+3.735622\){\tiny \((\times 6)\)}; \(+2.723885\){\tiny \((\times 2)\)}; \(+0.515437\){\tiny \((\times 10)\)}; \(+0.369264\){\tiny \((\times 10)\)}; \(+0.278072\){\tiny \((\times 6)\)}; \(+0.124339\){\tiny \((\times 6)\)}; \(+0.081783\){\tiny \((\times 2)\)}; \(+0.003699\){\tiny \((\times 6)\)}
}\end{minipage}\\
\hline
\hbox to6em{\((m/m_0)[\phi]\)}\quad\begin{minipage}{8.5cm}
{\vskip0.25ex
\small
\(+9.302691\){\tiny \((\times 2)\)}; \(+6.997127\); \(+1.964690\){\tiny \((\times 5)\)}; \(+0.000000\){\tiny \((\times 24)\)}; \(-0.295834\){\tiny \((\times 5)\)}; \(-0.878409\){\tiny \((\times 2)\)}; \(-1.067879\); \(-1.284943\){\tiny \((\times 6)\)}; \(-1.319396\){\tiny \((\times 2)\)}; \(-1.718333\){\tiny \((\times 3)\)}; \(-2.208712\){\tiny \((\times 3)\)}; \(-2.260625\){\tiny \((\times 10)\)}; \(-2.507722\){\tiny \((\times 5)\)}; \(-3.230157\)
}\end{minipage}\\
\hline
\end{longtable}

\smallbreak\begin{longtable}{||l||}
\hline
\raise-0.1ex\hbox{
 \small {\bf S0880733}: \(V/g^2=-8.80733895008\), Quality \(-\log_{10}(|Q|^2)=33.55\) , dim(GG)=6}
\\
\hline
\hbox to6em{\(\phi\)}\quad\begin{minipage}{10.5cm}
{\vskip0.25ex
\small\tt
\(+0.466566_{1278s}\)  \(+0.466566_{1368s}\)  \(+0.466566_{1458s}\)  \(+0.466566_{2367s}\)  \(+0.466566_{2457s}\)  \(+0.466566_{3456s}\)  \(-0.286554_{1235c}\)  \(-0.286554_{1268c}\)  \(+0.286554_{1378c}\)  \(+0.286554_{1567c}\)  \(+0.286554_{2348c}\)  \(+0.286554_{2456c}\)  \(-0.286554_{3457c}\)  \(-0.286554_{4678c}\) 
}\end{minipage}\\
\hline
\hbox to6em{\((m^2/m_0^2)[\psi]\)}\quad\begin{minipage}{8.5cm}
{\vskip0.25ex
\small
\(+2.049038\){\tiny \((\times 8)\)}
}\end{minipage}\\
\hline
\hbox to6em{\((m^2/m_0^2)[\chi]\)}\quad\begin{minipage}{8.5cm}
{\vskip0.25ex
\small
\(+4.098076\){\tiny \((\times 8)\)}; \(+3.774434\){\tiny \((\times 8)\)}; \(+0.390544\){\tiny \((\times 32)\)}; \(+0.006655\){\tiny \((\times 8)\)}
}\end{minipage}\\
\hline
\hbox to6em{\((m/m_0)[\phi]\)}\quad\begin{minipage}{8.5cm}
{\vskip0.25ex
\small
\(+10.596546\); \(+10.098076\); \(+6.928203\); \(+1.464102\){\tiny \((\times 9)\)}; \(+0.000000\){\tiny \((\times 22)\)}; \(-0.535898\){\tiny \((\times 9)\)}; \(-1.132444\); \(-1.901924\){\tiny \((\times 15)\)}; \(-2.535898\){\tiny \((\times 10)\)}; \(-3.464102\)
}\end{minipage}\\
\hline
\end{longtable}

\smallbreak\begin{longtable}{||l||}
\hline
\raise-0.1ex\hbox{
 \small {\bf S0983994}: \(V/g^2=-9.83994835633\), Quality \(-\log_{10}(|Q|^2)=32.75\) , dim(GG)=4}
\\
\hline
\hbox to6em{\(\phi\)}\quad\begin{minipage}{10.5cm}
{\vskip0.25ex
\small\tt
\(+0.186375_{1235s}\)  \(+0.186375_{1246s}\)  \(+0.145475_{1278s}\)  \(-0.186375_{1347s}\)  \(+0.227274_{1368s}\)  \(+0.518225_{1458s}\)  \(+0.186375_{1567s}\)  \(-0.186375_{2348s}\)  \(+0.518225_{2367s}\)  \(+0.227274_{2457s}\)  \(+0.186375_{2568s}\)  \(+0.145475_{3456s}\)  \(-0.186375_{3578s}\)  \(-0.186375_{4678s}\)  \(+0.510767_{1278c}\)  \(+0.510767_{1367c}\)  \(-0.510767_{1457c}\)  \(-0.510767_{2368c}\)  \(+0.510767_{2458c}\)  \(-0.510767_{3456c}\) 
}\end{minipage}\\
\hline
\hbox to6em{\((m^2/m_0^2)[\psi]\)}\quad\begin{minipage}{8.5cm}
{\vskip0.25ex
\small
\(+2.703125\){\tiny \((\times 2)\)}; \(+1.953125\){\tiny \((\times 6)\)}
}\end{minipage}\\
\hline
\hbox to6em{\((m^2/m_0^2)[\chi]\)}\quad\begin{minipage}{8.5cm}
{\vskip0.25ex
\small
\(+5.406250\){\tiny \((\times 2)\)}; \(+3.962327\){\tiny \((\times 6)\)}; \(+3.906250\){\tiny \((\times 6)\)}; \(+2.039063\){\tiny \((\times 2)\)}; \(+1.549016\){\tiny \((\times 10)\)}; \(+0.278228\){\tiny \((\times 6)\)}; \(+0.164063\){\tiny \((\times 2)\)}; \(+0.164062\){\tiny \((\times 4)\)}; \(+0.139132\){\tiny \((\times 6)\)}; \(+0.126563\){\tiny \((\times 2)\)}; \(+0.079109\){\tiny \((\times 10)\)}
}\end{minipage}\\
\hline
\hbox to6em{\((m/m_0)[\phi]\)}\quad\begin{minipage}{8.5cm}
{\vskip0.25ex
\small
\(+8.148231\){\tiny \((\times 2)\)}; \(+7.349345\); \(+4.717019\){\tiny \((\times 5)\)}; \(+0.000000\){\tiny \((\times 24)\)}; \(-0.993334\); \(-1.000000\){\tiny \((\times 3)\)}; \(-1.123231\){\tiny \((\times 2)\)}; \(-1.387500\){\tiny \((\times 10)\)}; \(-1.405110\){\tiny \((\times 5)\)}; \(-1.487500\){\tiny \((\times 6)\)}; \(-1.750000\){\tiny \((\times 2)\)}; \(-1.911909\){\tiny \((\times 5)\)}; \(-2.400000\){\tiny \((\times 3)\)}; \(-3.156012\)
}\end{minipage}\\
\hline
\end{longtable}

\smallbreak\begin{longtable}{||l||}
\hline
\raise-0.1ex\hbox{
 \small {\bf S0998708}: \(V/g^2=-9.98708340034\), Quality \(-\log_{10}(|Q|^2)=34.85\) , \(U(1)\) }
\\
\hline
\hbox to6em{\(\phi\)}\quad\begin{minipage}{10.5cm}
{\vskip0.25ex
\small\tt
\(+0.004542_{1236s}\)  \(+0.132440_{1237s}\)  \(+0.106833_{1238s}\)  \(+0.162666_{1247s}\)  \(-0.121240_{1248s}\)  \(+0.523185_{1256s}\)  \(-0.100317_{1258s}\)  \(+0.179186_{1345s}\)  \(-0.167907_{1367s}\)  \(+0.132440_{1368s}\)  \(+0.004542_{1378s}\)  \(+0.121240_{1467s}\)  \(+0.155365_{1468s}\)  \(-0.100317_{1567s}\)  \(+0.172114_{1578s}\)  \(-0.172114_{2346s}\)  \(+0.100317_{2348s}\)  \(-0.155365_{2357s}\)  \(+0.121240_{2358s}\)  \(-0.004542_{2456s}\)  \(+0.132440_{2457s}\)  \(+0.167907_{2458s}\)  \(-0.179186_{2678s}\)  \(-0.100317_{3467s}\)  \(+0.523185_{3478s}\)  \(+0.121240_{3567s}\)  \(+0.162666_{3568s}\)  \(+0.106833_{4567s}\)  \(-0.132440_{4568s}\)  \(+0.004542_{4578s}\)  \(-0.102479_{1236c}\)  \(+0.004626_{1237c}\)  \(+0.541792_{1238c}\)  \(+0.065978_{1246c}\)  \(+0.032183_{1248c}\)  \(-0.093253_{1257c}\)  \(+0.007467_{1258c}\)  \(+0.111285_{1345c}\)  \(+0.078664_{1367c}\)  \(+0.004626_{1368c}\)  \(-0.102479_{1378c}\)  \(+0.032183_{1467c}\)  \(-0.363013_{1478c}\)  \(-0.007467_{1567c}\)  \(+0.558308_{1568c}\)  \(-0.558308_{2347c}\)  \(-0.007467_{2348c}\)  \(+0.363013_{2356c}\)  \(-0.032183_{2358c}\)  \(-0.102479_{2456c}\)  \(-0.004626_{2457c}\)  \(+0.078664_{2458c}\)  \(+0.111285_{2678c}\)  \(-0.007467_{3467c}\)  \(-0.093253_{3468c}\)  \(+0.032183_{3567c}\)  \(+0.065978_{3578c}\)  \(-0.541792_{4567c}\)  \(+0.004626_{4568c}\)  \(+0.102479_{4578c}\) 
}\end{minipage}\\
\hline
\hbox to6em{\((m^2/m_0^2)[\psi]\)}\quad\begin{minipage}{8.5cm}
{\vskip0.25ex
\small
\(+2.797126\){\tiny \((\times 2)\)}; \(+2.197173\){\tiny \((\times 2)\)}; \(+2.080922\); \(+1.890465\){\tiny \((\times 2)\)}; \(+1.597929\)
}\end{minipage}\\
\hline
\hbox to6em{\((m^2/m_0^2)[\chi]\)}\quad\begin{minipage}{8.5cm}
{\vskip0.25ex
\small
\(+5.594253\){\tiny \((\times 2)\)}; \(+4.394346\){\tiny \((\times 2)\)}; \(+4.161843\); \(+4.116119\){\tiny \((\times 2)\)}; \(+3.861081\){\tiny \((\times 2)\)}; \(+3.780930\){\tiny \((\times 2)\)}; \(+3.770279\); \(+3.744965\); \(+3.195858\); \(+2.563712\){\tiny \((\times 2)\)}; \(+2.300787\); \(+1.896312\){\tiny \((\times 2)\)}; \(+1.454163\){\tiny \((\times 2)\)}; \(+1.400002\){\tiny \((\times 2)\)}; \(+1.380943\){\tiny \((\times 2)\)}; \(+1.375448\); \(+0.794933\){\tiny \((\times 2)\)}; \(+0.583644\); \(+0.507523\){\tiny \((\times 2)\)}; \(+0.224515\); \(+0.201140\){\tiny \((\times 2)\)}; \(+0.154827\); \(+0.152738\); \(+0.130668\){\tiny \((\times 2)\)}; \(+0.124411\){\tiny \((\times 2)\)}; \(+0.103886\){\tiny \((\times 2)\)}; \(+0.097648\){\tiny \((\times 2)\)}; \(+0.080484\){\tiny \((\times 2)\)}; \(+0.076549\); \(+0.049297\){\tiny \((\times 2)\)}; \(+0.040171\){\tiny \((\times 2)\)}; \(+0.038041\){\tiny \((\times 2)\)}; \(+0.028638\){\tiny \((\times 2)\)}; \(+0.016556\)
}\end{minipage}\\
\hline
\hbox to6em{\((m/m_0)[\phi]\)}\quad\begin{minipage}{8.5cm}
{\vskip0.25ex
\small
\(+7.485621\){\tiny \((\times 2)\)}; \(+7.355300\); \(+5.576413\){\tiny \((\times 2)\)}; \(+4.883761\){\tiny \((\times 2)\)}; \(+4.520104\); \(+1.732487\); \(+0.000000\){\tiny \((\times 27)\)}; \(-0.662286\){\tiny \((\times 2)\)}; \(-1.006973\); \(-1.268409\){\tiny \((\times 2)\)}; \(-1.279149\){\tiny \((\times 2)\)}; \(-1.330204\){\tiny \((\times 2)\)}; \(-1.332481\){\tiny \((\times 2)\)}; \(-1.349294\); \(-1.397747\){\tiny \((\times 2)\)}; \(-1.605804\); \(-1.763655\){\tiny \((\times 2)\)}; \(-1.767763\){\tiny \((\times 2)\)}; \(-1.790941\){\tiny \((\times 2)\)}; \(-1.814467\){\tiny \((\times 2)\)}; \(-1.815003\){\tiny \((\times 2)\)}; \(-1.967626\){\tiny \((\times 2)\)}; \(-2.094064\); \(-2.196647\){\tiny \((\times 2)\)}; \(-2.433077\){\tiny \((\times 2)\)}; \(-2.475673\); \(-3.051457\)
}\end{minipage}\\
\hline
\end{longtable}

\smallbreak\begin{longtable}{||l||}
\hline
\raise-0.1ex\hbox{
 \small {\bf S1006758}: \(V/g^2=-10.0675803596\), Quality \(-\log_{10}(|Q|^2)=30.19\) , \(U(1)\) }
\\
\hline
\hbox to6em{\(\phi\)}\quad\begin{minipage}{10.5cm}
{\vskip0.25ex
\small\tt
\(+0.543353_{1236s}\)  \(-0.012650_{1245s}\)  \(+0.185896_{1247s}\)  \(-0.178360_{1258s}\)  \(-0.024558_{1278s}\)  \(-0.167188_{1348s}\)  \(-0.234276_{1357s}\)  \(-0.185896_{1456s}\)  \(-0.012650_{1467s}\)  \(+0.024558_{1568s}\)  \(-0.178360_{1678s}\)  \(-0.178360_{2345s}\)  \(+0.024558_{2347s}\)  \(-0.012650_{2358s}\)  \(-0.185896_{2378s}\)  \(-0.234276_{2468s}\)  \(-0.167188_{2567s}\)  \(-0.024558_{3456s}\)  \(-0.178360_{3467s}\)  \(+0.185896_{3568s}\)  \(-0.012650_{3678s}\)  \(+0.543353_{4578s}\)  \(+0.342403_{1235c}\)  \(-0.113920_{1246c}\)  \(+0.025164_{1247c}\)  \(-0.005184_{1268c}\)  \(+0.139237_{1278c}\)  \(-0.565212_{1348c}\)  \(+0.560180_{1367c}\)  \(+0.025164_{1456c}\)  \(-0.113920_{1457c}\)  \(+0.139237_{1568c}\)  \(-0.005184_{1578c}\)  \(-0.005184_{2346c}\)  \(-0.139237_{2347c}\)  \(-0.113920_{2368c}\)  \(-0.025164_{2378c}\)  \(+0.560180_{2458c}\)  \(+0.565212_{2567c}\)  \(-0.139237_{3456c}\)  \(-0.005184_{3457c}\)  \(-0.025164_{3568c}\)  \(-0.113920_{3578c}\)  \(+0.342403_{4678c}\) 
}\end{minipage}\\
\hline
\hbox to6em{\((m^2/m_0^2)[\psi]\)}\quad\begin{minipage}{8.5cm}
{\vskip0.25ex
\small
\(+2.963207\); \(+2.470417\); \(+2.223788\); \(+2.215048\){\tiny \((\times 2)\)}; \(+2.033524\); \(+1.779289\){\tiny \((\times 2)\)}
}\end{minipage}\\
\hline
\hbox to6em{\((m^2/m_0^2)[\chi]\)}\quad\begin{minipage}{8.5cm}
{\vskip0.25ex
\small
\(+5.926415\); \(+4.940833\); \(+4.447576\); \(+4.430096\){\tiny \((\times 2)\)}; \(+4.083724\); \(+4.067048\); \(+3.939762\); \(+3.814870\){\tiny \((\times 2)\)}; \(+3.808705\){\tiny \((\times 2)\)}; \(+3.558578\){\tiny \((\times 2)\)}; \(+3.207573\); \(+2.650040\){\tiny \((\times 2)\)}; \(+1.942763\); \(+1.759836\); \(+1.608160\){\tiny \((\times 2)\)}; \(+1.591935\); \(+1.471656\){\tiny \((\times 2)\)}; \(+1.075863\){\tiny \((\times 2)\)}; \(+0.983145\); \(+0.945554\); \(+0.715150\){\tiny \((\times 2)\)}; \(+0.595775\); \(+0.222462\); \(+0.188618\){\tiny \((\times 2)\)}; \(+0.178994\){\tiny \((\times 2)\)}; \(+0.149837\); \(+0.146569\){\tiny \((\times 2)\)}; \(+0.102327\){\tiny \((\times 2)\)}; \(+0.099537\); \(+0.093973\){\tiny \((\times 2)\)}; \(+0.093234\); \(+0.086951\); \(+0.083796\); \(+0.047140\); \(+0.043789\){\tiny \((\times 2)\)}; \(+0.034985\){\tiny \((\times 2)\)}; \(+0.014735\){\tiny \((\times 2)\)}; \(+0.013685\){\tiny \((\times 2)\)}
}\end{minipage}\\
\hline
\hbox to6em{\((m/m_0)[\phi]\)}\quad\begin{minipage}{8.5cm}
{\vskip0.25ex
\small
\(+7.701137\); \(+7.223495\); \(+7.039714\); \(+6.046003\){\tiny \((\times 2)\)}; \(+5.916586\); \(+4.004818\){\tiny \((\times 2)\)}; \(+2.247246\); \(+0.804249\){\tiny \((\times 2)\)}; \(+0.000000\){\tiny \((\times 27)\)}; \(-0.898234\); \(-1.007302\); \(-1.209946\){\tiny \((\times 2)\)}; \(-1.242514\){\tiny \((\times 2)\)}; \(-1.274356\); \(-1.358007\); \(-1.377478\); \(-1.384020\); \(-1.424337\){\tiny \((\times 2)\)}; \(-1.696104\){\tiny \((\times 2)\)}; \(-1.719716\); \(-1.775265\){\tiny \((\times 2)\)}; \(-1.794323\); \(-1.801592\); \(-1.844495\){\tiny \((\times 2)\)}; \(-1.886209\){\tiny \((\times 2)\)}; \(-1.967410\); \(-1.987750\){\tiny \((\times 2)\)}; \(-2.270745\){\tiny \((\times 2)\)}; \(-2.571390\); \(-2.687740\){\tiny \((\times 2)\)}; \(-3.119747\)
}\end{minipage}\\
\hline
\end{longtable}

\smallbreak\begin{longtable}{||l||}
\hline
\raise-0.1ex\hbox{
 \small {\bf S1039624}: \(V/g^2=-10.396246071\), Quality \(-\log_{10}(|Q|^2)=33.84\) , \(U(1)\) }
\\
\hline
\hbox to6em{\(\phi\)}\quad\begin{minipage}{10.5cm}
{\vskip0.25ex
\small\tt
\(-0.105452_{1234s}\)  \(+0.117214_{1235s}\)  \(+0.189713_{1238s}\)  \(+0.117214_{1246s}\)  \(-0.189713_{1247s}\)  \(-0.561575_{1256s}\)  \(+0.062221_{1278s}\)  \(-0.189713_{1346s}\)  \(+0.117214_{1347s}\)  \(-0.161612_{1357s}\)  \(+0.052498_{1368s}\)  \(-0.204843_{1458s}\)  \(-0.028813_{1467s}\)  \(-0.117214_{1567s}\)  \(+0.189713_{1678s}\)  \(+0.189713_{2345s}\)  \(+0.117214_{2348s}\)  \(-0.028813_{2358s}\)  \(-0.204843_{2367s}\)  \(+0.052498_{2457s}\)  \(-0.161612_{2468s}\)  \(-0.117214_{2568s}\)  \(-0.189713_{2578s}\)  \(+0.062221_{3456s}\)  \(-0.561575_{3478s}\)  \(-0.189713_{3568s}\)  \(-0.117214_{3578s}\)  \(+0.189713_{4567s}\)  \(-0.117214_{4678s}\)  \(-0.105452_{5678s}\)  \(+0.092339_{1235c}\)  \(+0.005507_{1238c}\)  \(-0.092339_{1246c}\)  \(-0.005507_{1247c}\)  \(+0.633469_{1278c}\)  \(+0.005507_{1346c}\)  \(+0.092339_{1347c}\)  \(+0.606052_{1357c}\)  \(-0.092339_{1567c}\)  \(+0.005507_{1678c}\)  \(-0.005507_{2345c}\)  \(-0.092339_{2348c}\)  \(-0.606052_{2468c}\)  \(+0.092339_{2568c}\)  \(-0.005507_{2578c}\)  \(-0.633469_{3456c}\)  \(+0.005507_{3568c}\)  \(-0.092339_{3578c}\)  \(-0.005507_{4567c}\)  \(+0.092339_{4678c}\) 
}\end{minipage}\\
\hline
\hbox to6em{\((m^2/m_0^2)[\psi]\)}\quad\begin{minipage}{8.5cm}
{\vskip0.25ex
\small
\(+2.956723\){\tiny \((\times 2)\)}; \(+2.289515\){\tiny \((\times 2)\)}; \(+2.230739\){\tiny \((\times 2)\)}; \(+1.656801\){\tiny \((\times 2)\)}
}\end{minipage}\\
\hline
\hbox to6em{\((m^2/m_0^2)[\chi]\)}\quad\begin{minipage}{8.5cm}
{\vskip0.25ex
\small
\(+5.913446\){\tiny \((\times 2)\)}; \(+4.579030\){\tiny \((\times 2)\)}; \(+4.461478\){\tiny \((\times 2)\)}; \(+4.150294\){\tiny \((\times 2)\)}; \(+3.865959\){\tiny \((\times 2)\)}; \(+3.788446\){\tiny \((\times 2)\)}; \(+3.313602\){\tiny \((\times 2)\)}; \(+3.139216\){\tiny \((\times 2)\)}; \(+2.821160\){\tiny \((\times 2)\)}; \(+1.993222\){\tiny \((\times 2)\)}; \(+1.710684\){\tiny \((\times 2)\)}; \(+1.430449\){\tiny \((\times 2)\)}; \(+1.120788\){\tiny \((\times 2)\)}; \(+0.955154\){\tiny \((\times 2)\)}; \(+0.830383\){\tiny \((\times 2)\)}; \(+0.630034\){\tiny \((\times 2)\)}; \(+0.605847\){\tiny \((\times 2)\)}; \(+0.370922\){\tiny \((\times 2)\)}; \(+0.128437\){\tiny \((\times 2)\)}; \(+0.104398\){\tiny \((\times 2)\)}; \(+0.082885\){\tiny \((\times 2)\)}; \(+0.054524\){\tiny \((\times 2)\)}; \(+0.051525\){\tiny \((\times 2)\)}; \(+0.038441\){\tiny \((\times 2)\)}; \(+0.029004\){\tiny \((\times 2)\)}; \(+0.021810\){\tiny \((\times 2)\)}; \(+0.006602\){\tiny \((\times 2)\)}; \(+0.006260\){\tiny \((\times 2)\)}
}\end{minipage}\\
\hline
\hbox to6em{\((m/m_0)[\phi]\)}\quad\begin{minipage}{8.5cm}
{\vskip0.25ex
\small
\(+7.428033\); \(+7.187443\){\tiny \((\times 2)\)}; \(+6.647443\); \(+5.996270\){\tiny \((\times 2)\)}; \(+4.118313\){\tiny \((\times 2)\)}; \(+3.785710\){\tiny \((\times 2)\)}; \(+1.160452\); \(+0.000000\){\tiny \((\times 27)\)}; \(-0.364070\){\tiny \((\times 2)\)}; \(-0.899193\){\tiny \((\times 2)\)}; \(-1.131535\); \(-1.144653\){\tiny \((\times 2)\)}; \(-1.170485\); \(-1.233837\); \(-1.306560\){\tiny \((\times 2)\)}; \(-1.531413\){\tiny \((\times 2)\)}; \(-1.761344\){\tiny \((\times 2)\)}; \(-1.788939\){\tiny \((\times 3)\)}; \(-1.814783\); \(-1.871691\){\tiny \((\times 2)\)}; \(-1.902077\){\tiny \((\times 2)\)}; \(-2.051521\){\tiny \((\times 2)\)}; \(-2.329507\){\tiny \((\times 2)\)}; \(-2.392258\); \(-2.416567\){\tiny \((\times 2)\)}; \(-2.416694\); \(-2.982023\)
}\end{minipage}\\
\hline
\end{longtable}

\smallbreak\begin{longtable}{||l||}
\hline
\raise-0.1ex\hbox{
 \small {\bf S1043471}: \(V/g^2=-10.434712595\), Quality \(-\log_{10}(|Q|^2)=34.40\) }
\\
\hline
\hbox to6em{\(\phi\)}\quad\begin{minipage}{10.5cm}
{\vskip0.25ex
\small\tt
\(+0.000744_{1235s}\)  \(+0.218613_{1236s}\)  \(+0.014376_{1237s}\)  \(+0.014376_{1246s}\)  \(-0.600698_{1247s}\)  \(+0.014376_{1248s}\)  \(+0.014376_{1257s}\)  \(+0.218613_{1258s}\)  \(+0.000744_{1268s}\)  \(-0.000744_{1346s}\)  \(-0.191674_{1348s}\)  \(+0.191674_{1357s}\)  \(-0.014376_{1368s}\)  \(-0.010668_{1378s}\)  \(-0.191674_{1456s}\)  \(-0.000744_{1458s}\)  \(-0.014376_{1467s}\)  \(+0.014376_{1478s}\)  \(+0.010668_{1567s}\)  \(+0.014376_{1568s}\)  \(+0.191674_{1678s}\)  \(+0.191674_{2345s}\)  \(+0.014376_{2347s}\)  \(-0.010668_{2348s}\)  \(+0.014376_{2356s}\)  \(-0.014376_{2358s}\)  \(-0.000744_{2367s}\)  \(-0.191674_{2378s}\)  \(+0.010668_{2456s}\)  \(-0.014376_{2457s}\)  \(+0.191674_{2468s}\)  \(-0.191674_{2567s}\)  \(-0.000744_{2578s}\)  \(-0.000744_{3457s}\)  \(+0.218613_{3467s}\)  \(-0.014376_{3468s}\)  \(-0.014376_{3567s}\)  \(-0.600698_{3568s}\)  \(-0.014376_{3578s}\)  \(-0.014376_{4568s}\)  \(+0.218613_{4578s}\)  \(-0.000744_{4678s}\)  \(+0.068273_{1237c}\)  \(-0.278841_{1238c}\)  \(+0.068273_{1246c}\)  \(-0.038078_{1247c}\)  \(+0.068273_{1248c}\)  \(-0.306271_{1256c}\)  \(+0.068273_{1257c}\)  \(+0.655534_{1345c}\)  \(+0.306271_{1367c}\)  \(+0.068273_{1368c}\)  \(-0.068273_{1467c}\)  \(+0.068273_{1478c}\)  \(-0.068273_{1568c}\)  \(-0.278841_{1578c}\)  \(-0.278841_{2346c}\)  \(+0.068273_{2347c}\)  \(-0.068273_{2356c}\)  \(+0.068273_{2358c}\)  \(-0.068273_{2457c}\)  \(+0.306271_{2458c}\)  \(+0.655534_{2678c}\)  \(+0.068273_{3468c}\)  \(+0.306271_{3478c}\)  \(+0.068273_{3567c}\)  \(+0.038078_{3568c}\)  \(+0.068273_{3578c}\)  \(+0.278841_{4567c}\)  \(+0.068273_{4568c}\) 
}\end{minipage}\\
\hline
\hbox to6em{\((m^2/m_0^2)[\psi]\)}\quad\begin{minipage}{8.5cm}
{\vskip0.25ex
\small
\(+3.023397\); \(+2.620070\){\tiny \((\times 2)\)}; \(+2.330369\); \(+2.241258\); \(+1.950556\){\tiny \((\times 2)\)}; \(+1.650829\)
}\end{minipage}\\
\hline
\hbox to6em{\((m^2/m_0^2)[\chi]\)}\quad\begin{minipage}{8.5cm}
{\vskip0.25ex
\small
\(+6.046794\); \(+5.240140\){\tiny \((\times 2)\)}; \(+4.660739\); \(+4.482516\); \(+4.056155\); \(+4.004562\); \(+3.939774\){\tiny \((\times 2)\)}; \(+3.901112\){\tiny \((\times 2)\)}; \(+3.781889\); \(+3.628010\){\tiny \((\times 2)\)}; \(+3.301658\); \(+3.034565\); \(+3.014018\); \(+2.576136\){\tiny \((\times 2)\)}; \(+2.073452\); \(+1.644046\); \(+1.497837\){\tiny \((\times 2)\)}; \(+1.394536\); \(+1.142081\); \(+1.051713\){\tiny \((\times 2)\)}; \(+0.945559\); \(+0.896430\); \(+0.789259\){\tiny \((\times 2)\)}; \(+0.647684\); \(+0.612589\); \(+0.463087\){\tiny \((\times 2)\)}; \(+0.411036\); \(+0.140304\); \(+0.117881\){\tiny \((\times 2)\)}; \(+0.107120\); \(+0.106267\); \(+0.080590\); \(+0.077880\); \(+0.071176\); \(+0.057268\){\tiny \((\times 2)\)}; \(+0.049223\){\tiny \((\times 2)\)}; \(+0.031893\){\tiny \((\times 2)\)}; \(+0.031455\); \(+0.022130\); \(+0.005559\); \(+0.001503\){\tiny \((\times 2)\)}; \(+0.001484\)
}\end{minipage}\\
\hline
\hbox to6em{\((m/m_0)[\phi]\)}\quad\begin{minipage}{8.5cm}
{\vskip0.25ex
\small
\(+7.936579\); \(+7.462054\); \(+7.380369\); \(+6.156012\){\tiny \((\times 2)\)}; \(+5.378473\); \(+4.205243\){\tiny \((\times 2)\)}; \(+4.074111\); \(+3.516195\); \(+1.294938\); \(+0.496079\); \(+0.000000\){\tiny \((\times 28)\)}; \(-0.640035\); \(-0.971212\); \(-1.027047\); \(-1.158021\); \(-1.166072\); \(-1.189389\){\tiny \((\times 2)\)}; \(-1.351917\); \(-1.376854\); \(-1.526283\){\tiny \((\times 2)\)}; \(-1.691252\); \(-1.698745\); \(-1.735871\){\tiny \((\times 2)\)}; \(-1.791754\){\tiny \((\times 2)\)}; \(-1.825650\); \(-1.846817\){\tiny \((\times 2)\)}; \(-1.862716\); \(-1.874241\); \(-2.118273\); \(-2.349304\); \(-2.406651\); \(-2.450894\){\tiny \((\times 2)\)}; \(-2.567766\); \(-2.598128\); \(-3.075931\)
}\end{minipage}\\
\hline
\end{longtable}

\smallbreak\begin{longtable}{||l||}
\hline
\raise-0.1ex\hbox{
 \small {\bf S1046017}: \(V/g^2=-10.4601767468\), Quality \(-\log_{10}(|Q|^2)=21.53\) }
\\
\hline
\hbox to6em{\(\phi\)}\quad\begin{minipage}{10.5cm}
{\vskip0.25ex
\small\tt
\(+0.611785_{1238s}\)  \(+0.179220_{1245s}\)  \(+0.186916_{1267s}\)  \(+0.179220_{1347s}\)  \(+0.186916_{1356s}\)  \(-0.214745_{1468s}\)  \(+0.237954_{1578s}\)  \(-0.237954_{2346s}\)  \(+0.214745_{2357s}\)  \(-0.186916_{2478s}\)  \(-0.179220_{2568s}\)  \(+0.186916_{3458s}\)  \(+0.179220_{3678s}\)  \(+0.611785_{4567s}\)  \(+0.335852_{1258c}\)  \(+0.335852_{1267c}\)  \(+0.335852_{1356c}\)  \(-0.335852_{1378c}\)  \(+0.603656_{1468c}\)  \(+0.603656_{2357c}\)  \(-0.335852_{2456c}\)  \(+0.335852_{2478c}\)  \(-0.335852_{3458c}\)  \(-0.335852_{3467c}\) 
}\end{minipage}\\
\hline
\hbox to6em{\((m^2/m_0^2)[\psi]\)}\quad\begin{minipage}{8.5cm}
{\vskip0.25ex
\small
\(+2.664733\){\tiny \((\times 4)\)}; \(+1.954969\){\tiny \((\times 4)\)}
}\end{minipage}\\
\hline
\hbox to6em{\((m^2/m_0^2)[\chi]\)}\quad\begin{minipage}{8.5cm}
{\vskip0.25ex
\small
\(+5.329467\){\tiny \((\times 4)\)}; \(+3.909937\){\tiny \((\times 4)\)}; \(+3.845437\){\tiny \((\times 4)\)}; \(+3.728603\){\tiny \((\times 4)\)}; \(+2.650581\){\tiny \((\times 4)\)}; \(+1.395470\){\tiny \((\times 4)\)}; \(+1.074521\){\tiny \((\times 4)\)}; \(+0.806297\){\tiny \((\times 4)\)}; \(+0.508608\){\tiny \((\times 4)\)}; \(+0.123810\){\tiny \((\times 4)\)}; \(+0.092082\){\tiny \((\times 4)\)}; \(+0.087909\){\tiny \((\times 4)\)}; \(+0.014791\){\tiny \((\times 4)\)}; \(+0.009805\){\tiny \((\times 4)\)}
}\end{minipage}\\
\hline
\hbox to6em{\((m/m_0)[\phi]\)}\quad\begin{minipage}{8.5cm}
{\vskip0.25ex
\small
\(+8.334901\); \(+8.129854\); \(+7.321861\); \(+5.639686\){\tiny \((\times 2)\)}; \(+4.717397\); \(+4.561460\){\tiny \((\times 2)\)}; \(+4.205247\); \(+3.192269\); \(+1.509513\); \(+0.463247\){\tiny \((\times 2)\)}; \(+0.000000\){\tiny \((\times 28)\)}; \(-0.881641\); \(-0.943848\); \(-1.152030\); \(-1.192406\){\tiny \((\times 2)\)}; \(-1.271731\){\tiny \((\times 2)\)}; \(-1.281890\); \(-1.460578\){\tiny \((\times 2)\)}; \(-1.532622\); \(-1.692522\); \(-1.714226\){\tiny \((\times 2)\)}; \(-1.764738\){\tiny \((\times 2)\)}; \(-1.771229\){\tiny \((\times 2)\)}; \(-1.824095\); \(-1.843184\){\tiny \((\times 2)\)}; \(-2.135287\); \(-2.454189\); \(-2.531327\){\tiny \((\times 2)\)}; \(-2.541931\){\tiny \((\times 2)\)}; \(-2.770648\); \(-3.185045\)
}\end{minipage}\\
\hline
\end{longtable}

\smallbreak\begin{longtable}{||l||}
\hline
\raise-0.1ex\hbox{
 \small {\bf S1067475}: \(V/g^2=-10.674754183\), Quality \(-\log_{10}(|Q|^2)=22.69\) , \(U(1)\times U(1)\) }
\\
\hline
\hbox to6em{\(\phi\)}\quad\begin{minipage}{10.5cm}
{\vskip0.25ex
\small\tt
\(-0.593541_{1235s}\)  \(+0.033813_{1246s}\)  \(-0.199941_{1248s}\)  \(-0.199941_{1267s}\)  \(+0.031708_{1278s}\)  \(-0.199941_{1346s}\)  \(+0.031708_{1348s}\)  \(+0.033813_{1367s}\)  \(-0.199941_{1378s}\)  \(+0.269637_{1457s}\)  \(+0.195765_{1568s}\)  \(+0.195765_{2347s}\)  \(-0.269637_{2368s}\)  \(+0.199941_{2456s}\)  \(-0.033813_{2458s}\)  \(+0.031708_{2567s}\)  \(-0.199941_{2578s}\)  \(+0.031708_{3456s}\)  \(-0.199941_{3458s}\)  \(+0.199941_{3567s}\)  \(-0.033813_{3578s}\)  \(+0.593541_{4678s}\)  \(+0.328895_{1236c}\)  \(-0.328895_{1245c}\)  \(-0.328895_{1357c}\)  \(+0.328895_{1467c}\)  \(+0.657790_{1568c}\)  \(-0.657790_{2347c}\)  \(-0.328895_{2358c}\)  \(+0.328895_{2468c}\)  \(+0.328895_{3678c}\)  \(-0.328895_{4578c}\) 
}\end{minipage}\\
\hline
\hbox to6em{\((m^2/m_0^2)[\psi]\)}\quad\begin{minipage}{8.5cm}
{\vskip0.25ex
\small
\(+2.655755\){\tiny \((\times 4)\)}; \(+2.136690\){\tiny \((\times 4)\)}
}\end{minipage}\\
\hline
\hbox to6em{\((m^2/m_0^2)[\chi]\)}\quad\begin{minipage}{8.5cm}
{\vskip0.25ex
\small
\(+5.311511\){\tiny \((\times 4)\)}; \(+4.273380\){\tiny \((\times 4)\)}; \(+3.994898\){\tiny \((\times 4)\)}; \(+3.672547\){\tiny \((\times 4)\)}; \(+3.462577\){\tiny \((\times 4)\)}; \(+1.344334\){\tiny \((\times 4)\)}; \(+1.194729\){\tiny \((\times 4)\)}; \(+0.802447\){\tiny \((\times 4)\)}; \(+0.637759\){\tiny \((\times 4)\)}; \(+0.177085\){\tiny \((\times 4)\)}; \(+0.090020\){\tiny \((\times 4)\)}; \(+0.085628\){\tiny \((\times 4)\)}; \(+0.084559\){\tiny \((\times 4)\)}; \(+0.000532\){\tiny \((\times 4)\)}
}\end{minipage}\\
\hline
\hbox to6em{\((m/m_0)[\phi]\)}\quad\begin{minipage}{8.5cm}
{\vskip0.25ex
\small
\(+9.689014\); \(+7.898348\){\tiny \((\times 2)\)}; \(+7.145826\); \(+5.761924\){\tiny \((\times 2)\)}; \(+4.328875\){\tiny \((\times 2)\)}; \(+3.813643\){\tiny \((\times 2)\)}; \(+2.131649\); \(+0.987027\){\tiny \((\times 4)\)}; \(+0.000000\){\tiny \((\times 26)\)}; \(-0.040019\){\tiny \((\times 2)\)}; \(-0.748284\); \(-0.780190\); \(-1.021059\){\tiny \((\times 2)\)}; \(-1.240824\){\tiny \((\times 2)\)}; \(-1.282105\){\tiny \((\times 2)\)}; \(-1.634993\){\tiny \((\times 4)\)}; \(-1.696293\){\tiny \((\times 2)\)}; \(-1.923737\){\tiny \((\times 2)\)}; \(-2.085550\){\tiny \((\times 4)\)}; \(-2.131594\){\tiny \((\times 2)\)}; \(-2.472441\); \(-2.638383\); \(-3.291881\){\tiny \((\times 2)\)}; \(-3.366751\)
}\end{minipage}\\
\hline
\end{longtable}

\smallbreak\begin{longtable}{||l||}
\hline
\raise-0.1ex\hbox{
 \small {\bf S1068971}: \(V/g^2=-10.6897177038\), Quality \(-\log_{10}(|Q|^2)=21.93\) , \(U(1)\times U(1)\) }
\\
\hline
\hbox to6em{\(\phi\)}\quad\begin{minipage}{10.5cm}
{\vskip0.25ex
\small\tt
\(-0.679593_{1345s}\)  \(+0.679593_{2678s}\)  \(+0.129174_{1235c}\)  \(-0.639602_{1246c}\)  \(+0.129174_{1278c}\)  \(+0.129174_{1348c}\)  \(+0.390696_{1367c}\)  \(-0.129174_{1457c}\)  \(+0.639602_{1568c}\)  \(-0.639602_{2347c}\)  \(-0.129174_{2368c}\)  \(+0.390696_{2458c}\)  \(-0.129174_{2567c}\)  \(-0.129174_{3456c}\)  \(-0.639602_{3578c}\)  \(+0.129174_{4678c}\) 
}\end{minipage}\\
\hline
\hbox to6em{\((m^2/m_0^2)[\psi]\)}\quad\begin{minipage}{8.5cm}
{\vskip0.25ex
\small
\(+2.597091\){\tiny \((\times 4)\)}; \(+2.039597\){\tiny \((\times 4)\)}
}\end{minipage}\\
\hline
\hbox to6em{\((m^2/m_0^2)[\chi]\)}\quad\begin{minipage}{8.5cm}
{\vskip0.25ex
\small
\(+5.194182\){\tiny \((\times 4)\)}; \(+4.079194\){\tiny \((\times 4)\)}; \(+4.026394\){\tiny \((\times 4)\)}; \(+3.908820\){\tiny \((\times 4)\)}; \(+2.484867\){\tiny \((\times 4)\)}; \(+1.127723\){\tiny \((\times 4)\)}; \(+0.910972\){\tiny \((\times 8)\)}; \(+0.786650\){\tiny \((\times 4)\)}; \(+0.107702\){\tiny \((\times 4)\)}; \(+0.052989\){\tiny \((\times 4)\)}; \(+0.049861\){\tiny \((\times 4)\)}; \(+0.044933\){\tiny \((\times 8)\)}
}\end{minipage}\\
\hline
\hbox to6em{\((m/m_0)[\phi]\)}\quad\begin{minipage}{8.5cm}
{\vskip0.25ex
\small
\(+9.851609\); \(+9.527399\); \(+7.238720\); \(+4.688077\); \(+4.120364\){\tiny \((\times 4)\)}; \(+2.824418\){\tiny \((\times 4)\)}; \(+2.634825\); \(+0.000000\){\tiny \((\times 26)\)}; \(-0.410361\); \(-1.033164\){\tiny \((\times 4)\)}; \(-1.167795\){\tiny \((\times 4)\)}; \(-1.357886\){\tiny \((\times 2)\)}; \(-1.493136\); \(-1.603920\){\tiny \((\times 4)\)}; \(-1.649304\); \(-1.915972\){\tiny \((\times 4)\)}; \(-2.169029\); \(-2.183838\){\tiny \((\times 4)\)}; \(-2.724879\){\tiny \((\times 4)\)}; \(-3.109369\)
}\end{minipage}\\
\hline
\end{longtable}

\smallbreak\begin{longtable}{||l||}
\hline
\raise-0.1ex\hbox{
 \small {\bf S1075828}: \(V/g^2=-10.7582870728\), Quality \(-\log_{10}(|Q|^2)=33.23\) , dim(GG)=4}
\\
\hline
\hbox to6em{\(\phi\)}\quad\begin{minipage}{10.5cm}
{\vskip0.25ex
\small\tt
\(+0.677442_{1238s}\)  \(+0.677442_{4567s}\)  \(-0.123683_{1238c}\)  \(+0.117884_{1247c}\)  \(-0.654358_{1256c}\)  \(-0.163725_{1345c}\)  \(-0.372749_{1367c}\)  \(+0.654358_{1468c}\)  \(+0.117884_{1578c}\)  \(+0.117884_{2346c}\)  \(+0.654358_{2357c}\)  \(-0.372749_{2458c}\)  \(-0.163725_{2678c}\)  \(+0.654358_{3478c}\)  \(-0.117884_{3568c}\)  \(+0.123683_{4567c}\) 
}\end{minipage}\\
\hline
\hbox to6em{\((m^2/m_0^2)[\psi]\)}\quad\begin{minipage}{8.5cm}
{\vskip0.25ex
\small
\(+2.562132\){\tiny \((\times 4)\)}; \(+2.137868\){\tiny \((\times 4)\)}
}\end{minipage}\\
\hline
\hbox to6em{\((m^2/m_0^2)[\chi]\)}\quad\begin{minipage}{8.5cm}
{\vskip0.25ex
\small
\(+5.124264\){\tiny \((\times 4)\)}; \(+4.275736\){\tiny \((\times 4)\)}; \(+3.987684\){\tiny \((\times 4)\)}; \(+3.982994\){\tiny \((\times 4)\)}; \(+2.787320\){\tiny \((\times 4)\)}; \(+1.105330\){\tiny \((\times 8)\)}; \(+0.879584\){\tiny \((\times 4)\)}; \(+0.693198\){\tiny \((\times 4)\)}; \(+0.107828\){\tiny \((\times 4)\)}; \(+0.104591\){\tiny \((\times 4)\)}; \(+0.056802\){\tiny \((\times 4)\)}; \(+0.044670\){\tiny \((\times 8)\)}
}\end{minipage}\\
\hline
\hbox to6em{\((m/m_0)[\phi]\)}\quad\begin{minipage}{8.5cm}
{\vskip0.25ex
\small
\(+10.094811\); \(+9.396152\); \(+7.145562\); \(+5.246738\){\tiny \((\times 3)\)}; \(+2.989975\){\tiny \((\times 6)\)}; \(+2.945602\); \(+0.439230\){\tiny \((\times 3)\)}; \(+0.000000\){\tiny \((\times 24)\)}; \(-0.800000\){\tiny \((\times 2)\)}; \(-0.989975\){\tiny \((\times 6)\)}; \(-0.996152\); \(-1.272303\); \(-1.639230\){\tiny \((\times 3)\)}; \(-1.646738\){\tiny \((\times 3)\)}; \(-2.000000\){\tiny \((\times 6)\)}; \(-2.400000\){\tiny \((\times 5)\)}; \(-3.200000\){\tiny \((\times 2)\)}; \(-3.313671\)
}\end{minipage}\\
\hline
\end{longtable}

\smallbreak\begin{longtable}{||l||}
\hline
\raise-0.1ex\hbox{
 \small {\bf S1165685}: \(V/g^2=-11.6568542495\), Quality \(-\log_{10}(|Q|^2)=31.35\) , \(U(1)\times U(1)\) }
\\
\hline
\hbox to6em{\(\phi\)}\quad\begin{minipage}{10.5cm}
{\vskip0.25ex
\small\tt
\(-0.764285_{1367s}\)  \(+0.764285_{2458s}\)  \(-0.764285_{1457c}\)  \(+0.764285_{1468c}\)  \(+0.764285_{2357c}\)  \(-0.764285_{2368c}\) 
}\end{minipage}\\
\hline
\hbox to6em{\((m^2/m_0^2)[\psi]\)}\quad\begin{minipage}{8.5cm}
{\vskip0.25ex
\small
\(+2.560660\){\tiny \((\times 8)\)}
}\end{minipage}\\
\hline
\hbox to6em{\((m^2/m_0^2)[\chi]\)}\quad\begin{minipage}{8.5cm}
{\vskip0.25ex
\small
\(+5.121320\){\tiny \((\times 8)\)}; \(+3.685461\){\tiny \((\times 8)\)}; \(+3.464406\){\tiny \((\times 8)\)}; \(+0.853614\){\tiny \((\times 8)\)}; \(+0.801529\){\tiny \((\times 8)\)}; \(+0.117840\){\tiny \((\times 8)\)}; \(+0.001772\){\tiny \((\times 8)\)}
}\end{minipage}\\
\hline
\hbox to6em{\((m/m_0)[\phi]\)}\quad\begin{minipage}{8.5cm}
{\vskip0.25ex
\small
\(+8.485281\){\tiny \((\times 2)\)}; \(+7.029437\); \(+6.363961\){\tiny \((\times 2)\)}; \(+5.651616\){\tiny \((\times 4)\)}; \(+4.801195\); \(+3.268128\){\tiny \((\times 4)\)}; \(+2.485281\); \(+0.000000\){\tiny \((\times 26)\)}; \(-0.514719\){\tiny \((\times 8)\)}; \(-0.782846\){\tiny \((\times 4)\)}; \(-1.091883\){\tiny \((\times 2)\)}; \(-1.286476\); \(-1.408975\){\tiny \((\times 4)\)}; \(-2.121320\){\tiny \((\times 4)\)}; \(-2.485281\); \(-3.514719\){\tiny \((\times 5)\)}
}\end{minipage}\\
\hline
\end{longtable}

\smallbreak\begin{longtable}{||l||}
\hline
\raise-0.1ex\hbox{
 \small {\bf S1176725}: \(V/g^2=-11.7672503174\), Quality \(-\log_{10}(|Q|^2)=33.22\) }
\\
\hline
\hbox to6em{\(\phi\)}\quad\begin{minipage}{10.5cm}
{\vskip0.25ex
\small\tt
\(+0.246799_{1238s}\)  \(+0.246812_{1246s}\)  \(+0.246799_{1257s}\)  \(+0.162463_{1267s}\)  \(+0.246799_{1345s}\)  \(-0.162463_{1346s}\)  \(+0.685377_{1367s}\)  \(-0.246799_{1478s}\)  \(+0.219283_{1568s}\)  \(+0.219283_{2347s}\)  \(-0.246799_{2356s}\)  \(-0.685377_{2458s}\)  \(-0.162463_{2578s}\)  \(-0.246799_{2678s}\)  \(+0.162463_{3458s}\)  \(-0.246799_{3468s}\)  \(-0.246812_{3578s}\)  \(+0.246799_{4567s}\)  \(-0.267710_{1236c}\)  \(+0.100175_{1248c}\)  \(-0.793675_{1278c}\)  \(-0.258255_{1348c}\)  \(-0.100175_{1378c}\)  \(-0.267710_{1467c}\)  \(+0.267710_{2358c}\)  \(-0.100175_{2456c}\)  \(+0.258255_{2567c}\)  \(+0.793675_{3456c}\)  \(+0.100175_{3567c}\)  \(+0.267710_{4578c}\) 
}\end{minipage}\\
\hline
\hbox to6em{\((m^2/m_0^2)[\psi]\)}\quad\begin{minipage}{8.5cm}
{\vskip0.25ex
\small
\(+2.831740\){\tiny \((\times 6)\)}; \(+2.154978\){\tiny \((\times 2)\)}
}\end{minipage}\\
\hline
\hbox to6em{\((m^2/m_0^2)[\chi]\)}\quad\begin{minipage}{8.5cm}
{\vskip0.25ex
\small
\(+5.663480\){\tiny \((\times 6)\)}; \(+4.841286\){\tiny \((\times 2)\)}; \(+4.340294\){\tiny \((\times 6)\)}; \(+4.309955\){\tiny \((\times 2)\)}; \(+3.906964\){\tiny \((\times 2)\)}; \(+3.001119\){\tiny \((\times 6)\)}; \(+0.960260\){\tiny \((\times 2)\)}; \(+0.910015\){\tiny \((\times 6)\)}; \(+0.862406\){\tiny \((\times 6)\)}; \(+0.326099\){\tiny \((\times 2)\)}; \(+0.232445\){\tiny \((\times 6)\)}; \(+0.122376\){\tiny \((\times 6)\)}; \(+0.109418\){\tiny \((\times 2)\)}; \(+0.001389\){\tiny \((\times 2)\)}
}\end{minipage}\\
\hline
\hbox to6em{\((m/m_0)[\phi]\)}\quad\begin{minipage}{8.5cm}
{\vskip0.25ex
\small
\(+9.926540\){\tiny \((\times 2)\)}; \(+9.276024\){\tiny \((\times 3)\)}; \(+7.429582\); \(+4.278917\){\tiny \((\times 2)\)}; \(+3.788409\){\tiny \((\times 3)\)}; \(+3.003212\){\tiny \((\times 3)\)}; \(+2.352553\){\tiny \((\times 2)\)}; \(+0.000000\){\tiny \((\times 28)\)}; \(-0.511700\); \(-0.790742\){\tiny \((\times 3)\)}; \(-0.829283\){\tiny \((\times 2)\)}; \(-1.029412\){\tiny \((\times 3)\)}; \(-1.383456\){\tiny \((\times 2)\)}; \(-1.629478\){\tiny \((\times 3)\)}; \(-1.773551\){\tiny \((\times 3)\)}; \(-2.040084\){\tiny \((\times 2)\)}; \(-2.197538\){\tiny \((\times 3)\)}; \(-2.352656\); \(-2.773626\){\tiny \((\times 2)\)}; \(-3.363595\)
}\end{minipage}\\
\hline
\end{longtable}

\smallbreak\begin{longtable}{||l||}
\hline
\raise-0.1ex\hbox{
 \small {\bf S1195898}: \(V/g^2=-11.9589830843\), Quality \(-\log_{10}(|Q|^2)=21.12\) , dim(GG)=3}
\\
\hline
\hbox to6em{\(\phi\)}\quad\begin{minipage}{10.5cm}
{\vskip0.25ex
\small\tt
\(-0.231631_{1234s}\)  \(+0.119571_{1236s}\)  \(-0.246360_{1258s}\)  \(-0.246360_{1267s}\)  \(+0.246360_{1356s}\)  \(+0.246360_{1378s}\)  \(+0.724351_{1457s}\)  \(+0.246360_{1468s}\)  \(+0.119571_{1567s}\)  \(-0.119571_{2348s}\)  \(-0.246360_{2357s}\)  \(-0.724351_{2368s}\)  \(-0.246360_{2456s}\)  \(-0.246360_{2478s}\)  \(-0.246360_{3458s}\)  \(-0.246360_{3467s}\)  \(+0.119571_{4578s}\)  \(-0.231631_{5678s}\)  \(+0.240574_{1238c}\)  \(+0.132263_{1245c}\)  \(+0.240574_{1247c}\)  \(+0.222038_{1256c}\)  \(-0.240574_{1345c}\)  \(-0.132263_{1347c}\)  \(+0.703186_{1367c}\)  \(+0.240574_{1468c}\)  \(-0.240574_{1578c}\)  \(-0.240574_{2346c}\)  \(+0.240574_{2357c}\)  \(+0.703186_{2458c}\)  \(-0.132263_{2568c}\)  \(-0.240574_{2678c}\)  \(-0.222038_{3478c}\)  \(-0.240574_{3568c}\)  \(-0.132263_{3678c}\)  \(-0.240574_{4567c}\) 
}\end{minipage}\\
\hline
\hbox to6em{\((m^2/m_0^2)[\psi]\)}\quad\begin{minipage}{8.5cm}
{\vskip0.25ex
\small
\(+3.073009\){\tiny \((\times 3)\)}; \(+2.518511\){\tiny \((\times 5)\)}
}\end{minipage}\\
\hline
\hbox to6em{\((m^2/m_0^2)[\chi]\)}\quad\begin{minipage}{8.5cm}
{\vskip0.25ex
\small
\(+6.146019\){\tiny \((\times 3)\)}; \(+5.849903\); \(+5.037022\){\tiny \((\times 5)\)}; \(+4.805271\){\tiny \((\times 3)\)}; \(+3.998704\){\tiny \((\times 5)\)}; \(+3.396994\){\tiny \((\times 7)\)}; \(+1.331958\){\tiny \((\times 7)\)}; \(+0.415119\){\tiny \((\times 9)\)}; \(+0.391172\); \(+0.357233\){\tiny \((\times 3)\)}; \(+0.263746\){\tiny \((\times 7)\)}; \(+0.054804\){\tiny \((\times 5)\)}
}\end{minipage}\\
\hline
\hbox to6em{\((m/m_0)[\phi]\)}\quad\begin{minipage}{8.5cm}
{\vskip0.25ex
\small
\(+9.882927\){\tiny \((\times 5)\)}; \(+7.449141\); \(+5.591412\){\tiny \((\times 5)\)}; \(+0.851770\){\tiny \((\times 9)\)}; \(+0.000000\){\tiny \((\times 25)\)}; \(-0.448900\){\tiny \((\times 5)\)}; \(-0.879698\){\tiny \((\times 5)\)}; \(-1.981118\){\tiny \((\times 9)\)}; \(-2.244850\){\tiny \((\times 5)\)}; \(-3.427290\)
}\end{minipage}\\
\hline
\end{longtable}

\smallbreak\begin{longtable}{||l||}
\hline
\raise-0.1ex\hbox{
 \small {\bf S1200000}: \(V/g^2=-12.0\), Quality \(-\log_{10}(|Q|^2)=26.75\) , \(U(1)\times U(1)\)  \(\mathcal{N}=1\) }
\\
\hline
\hbox to6em{\(\phi\)}\quad\begin{minipage}{10.5cm}
{\vskip0.25ex
\small\tt
\(+0.573108_{1367s}\)  \(-0.573108_{1458s}\)  \(-0.573108_{2367s}\)  \(-0.573108_{2458s}\)  \(-0.658479_{1278c}\)  \(-0.573108_{1367c}\)  \(+0.573108_{1458c}\)  \(-0.573108_{2367c}\)  \(-0.573108_{2458c}\)  \(+0.658479_{3456c}\) 
}\end{minipage}\\
\hline
\hbox to6em{\((m^2/m_0^2)[\psi]\)}\quad\begin{minipage}{8.5cm}
{\vskip0.25ex
\small
\(+4.000000\); \(+3.000000\){\tiny \((\times 2)\)}; \(+2.250000\){\tiny \((\times 4)\)}; \(+1.000000\)
}\end{minipage}\\
\hline
\hbox to6em{\((m^2/m_0^2)[\chi]\)}\quad\begin{minipage}{8.5cm}
{\vskip0.25ex
\small
\(+8.000000\); \(+6.000000\){\tiny \((\times 2)\)}; \(+4.746708\){\tiny \((\times 4)\)}; \(+4.500000\){\tiny \((\times 4)\)}; \(+3.936492\){\tiny \((\times 4)\)}; \(+3.732051\); \(+2.165569\){\tiny \((\times 4)\)}; \(+2.000000\){\tiny \((\times 5)\)}; \(+1.500000\){\tiny \((\times 2)\)}; \(+1.125000\){\tiny \((\times 4)\)}; \(+0.584431\){\tiny \((\times 4)\)}; \(+0.500000\){\tiny \((\times 4)\)}; \(+0.267949\); \(+0.125000\){\tiny \((\times 4)\)}; \(+0.063508\){\tiny \((\times 4)\)}; \(+0.003292\){\tiny \((\times 4)\)}; \(+0.000000\){\tiny \((\times 4)\)}
}\end{minipage}\\
\hline
\hbox to6em{\((m/m_0)[\phi]\)}\quad\begin{minipage}{8.5cm}
{\vskip0.25ex
\small
\(+8.678867\){\tiny \((\times 4)\)}; \(+8.196152\); \(+4.412278\){\tiny \((\times 4)\)}; \(+3.067100\){\tiny \((\times 4)\)}; \(+2.732051\); \(+0.000000\){\tiny \((\times 30)\)}; \(-0.732051\); \(-1.250000\){\tiny \((\times 4)\)}; \(-1.516589\){\tiny \((\times 4)\)}; \(-1.912278\){\tiny \((\times 4)\)}; \(-2.000000\){\tiny \((\times 4)\)}; \(-2.196152\); \(-2.229377\){\tiny \((\times 4)\)}; \(-2.250000\){\tiny \((\times 4)\)}
}\end{minipage}\\
\hline
\end{longtable}

\smallbreak\begin{longtable}{||l||}
\hline
\raise-0.1ex\hbox{
 \small {\bf S1212986}: \(V/g^2=-12.1298657377\), Quality \(-\log_{10}(|Q|^2)=27.73\) , \(U(1)\) }
\\
\hline
\hbox to6em{\(\phi\)}\quad\begin{minipage}{10.5cm}
{\vskip0.25ex
\small\tt
\(+0.235254_{1234s}\)  \(-0.254267_{1258s}\)  \(+0.254267_{1267s}\)  \(+0.306918_{1357s}\)  \(+0.306918_{1368s}\)  \(-0.714110_{1456s}\)  \(-0.205576_{1478s}\)  \(-0.205576_{2356s}\)  \(-0.714110_{2378s}\)  \(+0.306918_{2457s}\)  \(+0.306918_{2468s}\)  \(+0.254267_{3458s}\)  \(-0.254267_{3467s}\)  \(+0.235254_{5678s}\)  \(-0.271494_{1256c}\)  \(+0.271494_{1278c}\)  \(+0.816935_{1358c}\)  \(+0.273947_{1367c}\)  \(+0.273947_{2458c}\)  \(+0.816935_{2467c}\)  \(-0.271494_{3456c}\)  \(+0.271494_{3478c}\) 
}\end{minipage}\\
\hline
\hbox to6em{\((m^2/m_0^2)[\psi]\)}\quad\begin{minipage}{8.5cm}
{\vskip0.25ex
\small
\(+3.535597\){\tiny \((\times 2)\)}; \(+2.920664\){\tiny \((\times 2)\)}; \(+2.398064\){\tiny \((\times 2)\)}; \(+2.276432\){\tiny \((\times 2)\)}
}\end{minipage}\\
\hline
\hbox to6em{\((m^2/m_0^2)[\chi]\)}\quad\begin{minipage}{8.5cm}
{\vskip0.25ex
\small
\(+7.071193\){\tiny \((\times 2)\)}; \(+5.841328\){\tiny \((\times 2)\)}; \(+5.395954\){\tiny \((\times 2)\)}; \(+5.338134\){\tiny \((\times 2)\)}; \(+4.796128\){\tiny \((\times 2)\)}; \(+4.552864\){\tiny \((\times 2)\)}; \(+4.339988\){\tiny \((\times 2)\)}; \(+4.069349\){\tiny \((\times 2)\)}; \(+4.023184\){\tiny \((\times 2)\)}; \(+3.998405\){\tiny \((\times 2)\)}; \(+3.838880\){\tiny \((\times 2)\)}; \(+2.250397\){\tiny \((\times 2)\)}; \(+1.140589\){\tiny \((\times 2)\)}; \(+1.133068\){\tiny \((\times 2)\)}; \(+1.124823\){\tiny \((\times 2)\)}; \(+1.061286\){\tiny \((\times 2)\)}; \(+0.960255\){\tiny \((\times 2)\)}; \(+0.842616\){\tiny \((\times 2)\)}; \(+0.594763\){\tiny \((\times 2)\)}; \(+0.594277\){\tiny \((\times 2)\)}; \(+0.430668\){\tiny \((\times 2)\)}; \(+0.376813\){\tiny \((\times 2)\)}; \(+0.203637\){\tiny \((\times 2)\)}; \(+0.124094\){\tiny \((\times 2)\)}; \(+0.050622\){\tiny \((\times 2)\)}; \(+0.013642\){\tiny \((\times 2)\)}; \(+0.006222\){\tiny \((\times 2)\)}; \(+0.003630\){\tiny \((\times 2)\)}
}\end{minipage}\\
\hline
\hbox to6em{\((m/m_0)[\phi]\)}\quad\begin{minipage}{8.5cm}
{\vskip0.25ex
\small
\(+12.641025\); \(+11.237761\){\tiny \((\times 2)\)}; \(+8.601317\){\tiny \((\times 2)\)}; \(+7.520357\); \(+4.968644\); \(+4.647999\){\tiny \((\times 2)\)}; \(+4.050277\){\tiny \((\times 2)\)}; \(+3.993562\); \(+3.646668\){\tiny \((\times 2)\)}; \(+3.463951\){\tiny \((\times 2)\)}; \(+0.828090\){\tiny \((\times 2)\)}; \(+0.295051\); \(+0.000000\){\tiny \((\times 27)\)}; \(-0.873003\){\tiny \((\times 2)\)}; \(-0.883431\){\tiny \((\times 2)\)}; \(-1.093126\); \(-1.178440\){\tiny \((\times 2)\)}; \(-1.407864\){\tiny \((\times 2)\)}; \(-1.644078\){\tiny \((\times 2)\)}; \(-1.834720\){\tiny \((\times 2)\)}; \(-1.920523\){\tiny \((\times 2)\)}; \(-1.947453\){\tiny \((\times 2)\)}; \(-1.952274\); \(-2.336639\){\tiny \((\times 2)\)}; \(-2.414964\); \(-2.910854\){\tiny \((\times 2)\)}; \(-3.375215\)
}\end{minipage}\\
\hline
\end{longtable}

\smallbreak\begin{longtable}{||l||}
\hline
\raise-0.1ex\hbox{
 \small {\bf S1271622}: \(V/g^2=-12.716224888\), Quality \(-\log_{10}(|Q|^2)=29.31\) , dim(GG)=3}
\\
\hline
\hbox to6em{\(\phi\)}\quad\begin{minipage}{10.5cm}
{\vskip0.25ex
\small\tt
\(-0.417600_{1248s}\)  \(-0.417600_{1257s}\)  \(-0.417600_{1456s}\)  \(+0.417600_{1678s}\)  \(+0.417600_{2345s}\)  \(-0.417600_{2378s}\)  \(+0.417600_{3468s}\)  \(+0.417600_{3567s}\)  \(-0.049912_{1234c}\)  \(-0.794284_{1256c}\)  \(-0.794284_{1367c}\)  \(-0.049912_{1457c}\)  \(-0.049912_{2368c}\)  \(-0.794284_{2458c}\)  \(+0.794284_{3478c}\)  \(+0.049912_{5678c}\) 
}\end{minipage}\\
\hline
\hbox to6em{\((m^2/m_0^2)[\psi]\)}\quad\begin{minipage}{8.5cm}
{\vskip0.25ex
\small
\(+3.594847\){\tiny \((\times 4)\)}; \(+2.012973\){\tiny \((\times 4)\)}
}\end{minipage}\\
\hline
\hbox to6em{\((m^2/m_0^2)[\chi]\)}\quad\begin{minipage}{8.5cm}
{\vskip0.25ex
\small
\(+7.189693\){\tiny \((\times 4)\)}; \(+5.142313\){\tiny \((\times 4)\)}; \(+4.631511\){\tiny \((\times 4)\)}; \(+4.025947\){\tiny \((\times 4)\)}; \(+3.596011\){\tiny \((\times 4)\)}; \(+2.797159\){\tiny \((\times 4)\)}; \(+1.676916\){\tiny \((\times 4)\)}; \(+1.471722\){\tiny \((\times 8)\)}; \(+0.350381\){\tiny \((\times 4)\)}; \(+0.064058\){\tiny \((\times 4)\)}; \(+0.019667\){\tiny \((\times 8)\)}; \(+0.013615\){\tiny \((\times 4)\)}
}\end{minipage}\\
\hline
\hbox to6em{\((m/m_0)[\phi]\)}\quad\begin{minipage}{8.5cm}
{\vskip0.25ex
\small
\(+9.373526\); \(+8.326452\){\tiny \((\times 2)\)}; \(+8.107084\); \(+7.297178\){\tiny \((\times 3)\)}; \(+7.247748\); \(+6.291101\){\tiny \((\times 6)\)}; \(+2.383617\); \(+1.288334\){\tiny \((\times 3)\)}; \(+0.000000\){\tiny \((\times 25)\)}; \(-1.055457\){\tiny \((\times 6)\)}; \(-1.172410\){\tiny \((\times 3)\)}; \(-1.362824\){\tiny \((\times 6)\)}; \(-1.483932\); \(-1.714334\); \(-1.864898\){\tiny \((\times 3)\)}; \(-1.931500\); \(-2.625043\){\tiny \((\times 5)\)}; \(-3.353494\)
}\end{minipage}\\
\hline
\end{longtable}

\smallbreak\begin{longtable}{||l||}
\hline
\raise-0.1ex\hbox{
 \small {\bf S1301601}: \(V/g^2=-13.0160180374\), Quality \(-\log_{10}(|Q|^2)=21.08\) , \(U(1)\times U(1)\) }
\\
\hline
\hbox to6em{\(\phi\)}\quad\begin{minipage}{10.5cm}
{\vskip0.25ex
\small\tt
\(-0.323726_{1236s}\)  \(-0.323726_{1245s}\)  \(-0.497580_{1246s}\)  \(+0.231176_{1278s}\)  \(+0.266403_{1348s}\)  \(+0.323726_{1357s}\)  \(-0.497580_{1457s}\)  \(-0.323726_{1467s}\)  \(-0.231176_{1568s}\)  \(-0.231176_{2347s}\)  \(-0.323726_{2358s}\)  \(+0.497580_{2368s}\)  \(+0.323726_{2468s}\)  \(+0.266403_{2567s}\)  \(+0.231176_{3456s}\)  \(+0.497580_{3578s}\)  \(-0.323726_{3678s}\)  \(-0.323726_{4578s}\)  \(-0.958766_{1367c}\)  \(-0.958766_{2458c}\) 
}\end{minipage}\\
\hline
\hbox to6em{\((m^2/m_0^2)[\psi]\)}\quad\begin{minipage}{8.5cm}
{\vskip0.25ex
\small
\(+3.005710\){\tiny \((\times 8)\)}
}\end{minipage}\\
\hline
\hbox to6em{\((m^2/m_0^2)[\chi]\)}\quad\begin{minipage}{8.5cm}
{\vskip0.25ex
\small
\(+6.011420\){\tiny \((\times 8)\)}; \(+5.321843\){\tiny \((\times 8)\)}; \(+4.126568\){\tiny \((\times 8)\)}; \(+0.855344\){\tiny \((\times 16)\)}; \(+0.784661\){\tiny \((\times 8)\)}; \(+0.096209\){\tiny \((\times 8)\)}
}\end{minipage}\\
\hline
\hbox to6em{\((m/m_0)[\phi]\)}\quad\begin{minipage}{8.5cm}
{\vskip0.25ex
\small
\(+14.518509\); \(+12.953583\){\tiny \((\times 2)\)}; \(+11.056122\); \(+10.008967\); \(+7.458673\); \(+4.469179\){\tiny \((\times 4)\)}; \(+3.198206\){\tiny \((\times 4)\)}; \(+3.025692\){\tiny \((\times 4)\)}; \(+2.913149\){\tiny \((\times 4)\)}; \(+0.000000\){\tiny \((\times 26)\)}; \(-0.214642\); \(-0.514678\); \(-0.647720\); \(-1.083233\){\tiny \((\times 4)\)}; \(-1.478523\){\tiny \((\times 4)\)}; \(-1.716653\); \(-1.909115\){\tiny \((\times 4)\)}; \(-2.590044\){\tiny \((\times 4)\)}; \(-3.590693\); \(-3.806792\)
}\end{minipage}\\
\hline
\end{longtable}

\smallbreak\begin{longtable}{||l||}
\hline
\raise-0.1ex\hbox{
 \small {\bf S1362365}: \(V/g^2=-13.6236525917\), Quality \(-\log_{10}(|Q|^2)=18.70\) , \(U(1)\) }
\\
\hline
\hbox to6em{\(\phi\)}\quad\begin{minipage}{10.5cm}
{\vskip0.25ex
\small\tt
\(+0.351118_{1234s}\)  \(+0.501138_{1256s}\)  \(-0.153800_{1278s}\)  \(+0.018756_{1358s}\)  \(+0.493282_{1367s}\)  \(-0.493282_{1457s}\)  \(+0.018756_{1468s}\)  \(-0.018756_{2357s}\)  \(+0.493282_{2368s}\)  \(-0.493282_{2458s}\)  \(-0.018756_{2467s}\)  \(-0.153800_{3456s}\)  \(+0.501138_{3478s}\)  \(+0.351118_{5678s}\)  \(+0.130896_{1234c}\)  \(+0.553052_{1256c}\)  \(+0.386221_{1278c}\)  \(-0.172818_{1358c}\)  \(+0.578894_{1367c}\)  \(-0.578894_{1457c}\)  \(-0.172818_{1468c}\)  \(-0.172818_{2357c}\)  \(-0.578894_{2368c}\)  \(+0.578894_{2458c}\)  \(-0.172818_{2467c}\)  \(-0.386221_{3456c}\)  \(-0.553052_{3478c}\)  \(-0.130896_{5678c}\) 
}\end{minipage}\\
\hline
\hbox to6em{\((m^2/m_0^2)[\psi]\)}\quad\begin{minipage}{8.5cm}
{\vskip0.25ex
\small
\(+3.424801\); \(+3.391334\); \(+3.377415\); \(+3.080922\){\tiny \((\times 2)\)}; \(+2.306966\){\tiny \((\times 2)\)}; \(+1.430973\)
}\end{minipage}\\
\hline
\hbox to6em{\((m^2/m_0^2)[\chi]\)}\quad\begin{minipage}{8.5cm}
{\vskip0.25ex
\small
\(+6.849601\); \(+6.782667\); \(+6.754830\); \(+6.161844\){\tiny \((\times 2)\)}; \(+5.621272\); \(+5.388167\); \(+4.864558\){\tiny \((\times 2)\)}; \(+4.861528\){\tiny \((\times 2)\)}; \(+4.613933\){\tiny \((\times 2)\)}; \(+4.366510\); \(+4.270957\); \(+4.045993\); \(+3.402663\){\tiny \((\times 2)\)}; \(+2.861945\); \(+2.755513\); \(+2.753857\){\tiny \((\times 2)\)}; \(+2.284207\); \(+2.004265\){\tiny \((\times 2)\)}; \(+1.936863\); \(+1.901416\){\tiny \((\times 2)\)}; \(+1.552619\); \(+1.504583\){\tiny \((\times 2)\)}; \(+1.349929\); \(+1.346186\){\tiny \((\times 2)\)}; \(+1.271529\); \(+0.956646\){\tiny \((\times 2)\)}; \(+0.540350\){\tiny \((\times 2)\)}; \(+0.304667\); \(+0.241586\){\tiny \((\times 2)\)}; \(+0.172498\){\tiny \((\times 2)\)}; \(+0.088053\){\tiny \((\times 2)\)}; \(+0.069907\); \(+0.067235\){\tiny \((\times 2)\)}; \(+0.042941\){\tiny \((\times 2)\)}; \(+0.027701\){\tiny \((\times 2)\)}; \(+0.018851\); \(+0.007926\); \(+0.005053\)
}\end{minipage}\\
\hline
\hbox to6em{\((m/m_0)[\phi]\)}\quad\begin{minipage}{8.5cm}
{\vskip0.25ex
\small
\(+12.283836\); \(+11.973987\); \(+8.228326\); \(+7.072909\); \(+7.006771\){\tiny \((\times 2)\)}; \(+5.860918\); \(+5.735844\){\tiny \((\times 2)\)}; \(+5.203470\); \(+4.667988\){\tiny \((\times 2)\)}; \(+4.023814\); \(+3.994945\){\tiny \((\times 2)\)}; \(+1.788960\); \(+1.321663\); \(+0.000000\){\tiny \((\times 27)\)}; \(-0.300034\){\tiny \((\times 2)\)}; \(-0.480035\){\tiny \((\times 2)\)}; \(-0.526508\); \(-1.118467\){\tiny \((\times 2)\)}; \(-1.158780\); \(-1.193964\); \(-1.231666\){\tiny \((\times 2)\)}; \(-1.339218\){\tiny \((\times 2)\)}; \(-1.373506\); \(-1.409821\); \(-1.488227\){\tiny \((\times 2)\)}; \(-1.754013\){\tiny \((\times 2)\)}; \(-2.056017\); \(-2.174017\); \(-2.595156\); \(-2.714364\){\tiny \((\times 2)\)}; \(-2.812486\){\tiny \((\times 2)\)}
}\end{minipage}\\
\hline
\end{longtable}

\smallbreak\begin{longtable}{||l||}
\hline
\raise-0.1ex\hbox{
 \small {\bf S1363782}: \(V/g^2=-13.6378280148\), Quality \(-\log_{10}(|Q|^2)=32.39\) }
\\
\hline
\hbox to6em{\(\phi\)}\quad\begin{minipage}{10.5cm}
{\vskip0.25ex
\small\tt
\(+0.049498_{1234s}\)  \(-0.075759_{1237s}\)  \(-0.005984_{1245s}\)  \(+0.054500_{1246s}\)  \(+0.072193_{1258s}\)  \(-0.000963_{1267s}\)  \(-0.001279_{1268s}\)  \(+0.144635_{1345s}\)  \(+0.005984_{1346s}\)  \(+0.000963_{1357s}\)  \(-0.001279_{1358s}\)  \(+0.060130_{1368s}\)  \(-0.049498_{1456s}\)  \(-0.028514_{1478s}\)  \(+0.920210_{1567s}\)  \(-0.920210_{2348s}\)  \(-0.028514_{2356s}\)  \(-0.049498_{2378s}\)  \(+0.060130_{2457s}\)  \(+0.001279_{2467s}\)  \(+0.000963_{2468s}\)  \(+0.005984_{2578s}\)  \(-0.144635_{2678s}\)  \(+0.001279_{3457s}\)  \(-0.000963_{3458s}\)  \(+0.072193_{3467s}\)  \(-0.054500_{3578s}\)  \(-0.005984_{3678s}\)  \(+0.075759_{4568s}\)  \(+0.049498_{5678s}\)  \(-0.011261_{1234c}\)  \(+0.228668_{1238c}\)  \(+0.049153_{1245c}\)  \(+0.108395_{1246c}\)  \(-0.212717_{1257c}\)  \(+0.003275_{1267c}\)  \(+0.000745_{1268c}\)  \(-0.378219_{1345c}\)  \(-0.049153_{1346c}\)  \(+0.003275_{1357c}\)  \(-0.000745_{1358c}\)  \(+0.920224_{1367c}\)  \(+0.011261_{1456c}\)  \(+0.234756_{1478c}\)  \(+0.204611_{1568c}\)  \(-0.204611_{2347c}\)  \(-0.234756_{2356c}\)  \(-0.011261_{2378c}\)  \(+0.920224_{2458c}\)  \(-0.000745_{2467c}\)  \(-0.003275_{2468c}\)  \(+0.049153_{2578c}\)  \(-0.378219_{2678c}\)  \(+0.000745_{3457c}\)  \(-0.003275_{3458c}\)  \(-0.212717_{3468c}\)  \(+0.108395_{3578c}\)  \(-0.049153_{3678c}\)  \(-0.228668_{4567c}\)  \(+0.011261_{5678c}\) 
}\end{minipage}\\
\hline
\hbox to6em{\((m^2/m_0^2)[\psi]\)}\quad\begin{minipage}{8.5cm}
{\vskip0.25ex
\small
\(+3.523713\); \(+3.428003\); \(+3.399770\); \(+3.061453\); \(+2.975587\); \(+2.478208\); \(+2.118747\); \(+1.500004\)
}\end{minipage}\\
\hline
\hbox to6em{\((m^2/m_0^2)[\chi]\)}\quad\begin{minipage}{8.5cm}
{\vskip0.25ex
\small
\(+7.047426\); \(+6.856006\); \(+6.799540\); \(+6.122906\); \(+5.951174\); \(+5.564370\); \(+5.370984\); \(+4.956416\); \(+4.893853\); \(+4.882039\); \(+4.833376\); \(+4.831103\); \(+4.405594\); \(+4.251284\); \(+4.237493\); \(+4.068340\); \(+3.748283\); \(+3.134138\); \(+3.000008\); \(+2.885676\); \(+2.837859\); \(+2.727149\); \(+2.444570\); \(+2.126322\); \(+2.098829\); \(+1.993846\); \(+1.983231\); \(+1.785699\); \(+1.678400\); \(+1.499650\); \(+1.421984\); \(+1.394287\); \(+1.311186\); \(+1.267888\); \(+1.187442\); \(+1.076417\); \(+0.854942\); \(+0.643456\); \(+0.438856\); \(+0.304580\); \(+0.240693\); \(+0.237791\); \(+0.227807\); \(+0.134889\); \(+0.132434\); \(+0.104710\); \(+0.091965\); \(+0.067234\); \(+0.060432\); \(+0.049322\); \(+0.048643\); \(+0.019805\); \(+0.019074\); \(+0.008691\); \(+0.004854\); \(+0.004421\)
}\end{minipage}\\
\hline
\hbox to6em{\((m/m_0)[\phi]\)}\quad\begin{minipage}{8.5cm}
{\vskip0.25ex
\small
\(+12.015895\); \(+11.694678\); \(+8.205019\); \(+7.998907\); \(+7.347287\); \(+6.559691\); \(+6.411703\); \(+5.669881\); \(+5.610098\); \(+5.358082\); \(+5.079754\); \(+4.788509\); \(+4.471018\); \(+3.776346\); \(+3.296343\); \(+1.617945\); \(+1.212060\); \(+0.442827\); \(+0.000000\){\tiny \((\times 28)\)}; \(-0.463482\); \(-0.683535\); \(-0.850145\); \(-1.005595\); \(-1.106717\); \(-1.153270\); \(-1.161027\); \(-1.188733\); \(-1.285827\); \(-1.303540\); \(-1.332068\); \(-1.386838\); \(-1.418969\); \(-1.507445\); \(-1.664690\); \(-1.762472\); \(-1.824473\); \(-2.062555\); \(-2.166120\); \(-2.334913\); \(-2.612297\); \(-2.699951\); \(-2.849194\); \(-2.935394\)
}\end{minipage}\\
\hline
\end{longtable}

\smallbreak\begin{longtable}{||l||}
\hline
\raise-0.1ex\hbox{
 \small {\bf S1366864}: \(V/g^2=-13.6686490616\), Quality \(-\log_{10}(|Q|^2)=32.28\) }
\\
\hline
\hbox to6em{\(\phi\)}\quad\begin{minipage}{10.5cm}
{\vskip0.25ex
\small\tt
\(+0.096839_{1234s}\)  \(+0.082235_{1258s}\)  \(+0.053280_{1267s}\)  \(-0.930679_{1356s}\)  \(-0.082235_{1378s}\)  \(+0.096839_{1457s}\)  \(+0.070464_{1468s}\)  \(-0.070464_{2357s}\)  \(-0.096839_{2368s}\)  \(+0.082235_{2456s}\)  \(+0.930679_{2478s}\)  \(+0.053280_{3458s}\)  \(+0.082235_{3467s}\)  \(+0.096839_{5678s}\)  \(-0.307147_{1238c}\)  \(+0.213591_{1256c}\)  \(-0.211547_{1278c}\)  \(+0.211547_{1358c}\)  \(-0.929931_{1367c}\)  \(-0.307147_{1578c}\)  \(-0.307147_{2346c}\)  \(-0.929931_{2458c}\)  \(+0.211547_{2467c}\)  \(+0.211547_{3456c}\)  \(-0.213591_{3478c}\)  \(+0.307147_{4567c}\) 
}\end{minipage}\\
\hline
\hbox to6em{\((m^2/m_0^2)[\psi]\)}\quad\begin{minipage}{8.5cm}
{\vskip0.25ex
\small
\(+3.456697\){\tiny \((\times 2)\)}; \(+3.264549\){\tiny \((\times 2)\)}; \(+2.715801\){\tiny \((\times 2)\)}; \(+1.773512\){\tiny \((\times 2)\)}
}\end{minipage}\\
\hline
\hbox to6em{\((m^2/m_0^2)[\chi]\)}\quad\begin{minipage}{8.5cm}
{\vskip0.25ex
\small
\(+6.913393\){\tiny \((\times 2)\)}; \(+6.529099\){\tiny \((\times 2)\)}; \(+5.431602\){\tiny \((\times 2)\)}; \(+5.080038\){\tiny \((\times 2)\)}; \(+4.861865\){\tiny \((\times 2)\)}; \(+4.747228\){\tiny \((\times 2)\)}; \(+4.391726\){\tiny \((\times 2)\)}; \(+4.067299\){\tiny \((\times 2)\)}; \(+3.547023\){\tiny \((\times 2)\)}; \(+3.057016\){\tiny \((\times 2)\)}; \(+2.845866\){\tiny \((\times 2)\)}; \(+2.392260\){\tiny \((\times 2)\)}; \(+1.971395\){\tiny \((\times 2)\)}; \(+1.885586\){\tiny \((\times 2)\)}; \(+1.565352\){\tiny \((\times 2)\)}; \(+1.354005\){\tiny \((\times 2)\)}; \(+1.227516\){\tiny \((\times 2)\)}; \(+1.175345\){\tiny \((\times 2)\)}; \(+0.741457\){\tiny \((\times 2)\)}; \(+0.330947\){\tiny \((\times 2)\)}; \(+0.244415\){\tiny \((\times 2)\)}; \(+0.197314\){\tiny \((\times 2)\)}; \(+0.126126\){\tiny \((\times 2)\)}; \(+0.081189\){\tiny \((\times 2)\)}; \(+0.072172\){\tiny \((\times 2)\)}; \(+0.045116\){\tiny \((\times 2)\)}; \(+0.012063\){\tiny \((\times 2)\)}; \(+0.000611\){\tiny \((\times 2)\)}
}\end{minipage}\\
\hline
\hbox to6em{\((m/m_0)[\phi]\)}\quad\begin{minipage}{8.5cm}
{\vskip0.25ex
\small
\(+11.123295\); \(+9.947582\){\tiny \((\times 2)\)}; \(+8.224476\); \(+8.215967\); \(+6.563466\); \(+6.055657\); \(+5.829940\); \(+5.071922\); \(+5.041729\){\tiny \((\times 2)\)}; \(+4.852030\){\tiny \((\times 2)\)}; \(+3.853259\); \(+2.500136\); \(+0.850868\){\tiny \((\times 2)\)}; \(+0.648848\); \(+0.330958\); \(+0.000000\){\tiny \((\times 28)\)}; \(-0.270753\); \(-0.740462\); \(-0.962637\); \(-1.026114\); \(-1.120774\); \(-1.168040\); \(-1.245348\){\tiny \((\times 2)\)}; \(-1.286004\){\tiny \((\times 2)\)}; \(-1.335519\); \(-1.442845\); \(-1.557921\){\tiny \((\times 2)\)}; \(-1.826537\); \(-1.886855\); \(-2.092039\); \(-2.161338\); \(-2.309399\); \(-2.685836\){\tiny \((\times 2)\)}; \(-3.004130\); \(-3.009045\)
}\end{minipage}\\
\hline
\end{longtable}

\smallbreak\begin{longtable}{||l||}
\hline
\raise-0.1ex\hbox{
 \small {\bf S1367611}: \(V/g^2=-13.6761142184\), Quality \(-\log_{10}(|Q|^2)=21.31\) }
\\
\hline
\hbox to6em{\(\phi\)}\quad\begin{minipage}{10.5cm}
{\vskip0.25ex
\small\tt
\(+0.102432_{1238s}\)  \(+0.056950_{1247s}\)  \(-0.052291_{1248s}\)  \(+0.082782_{1256s}\)  \(+0.082782_{1345s}\)  \(+0.921226_{1367s}\)  \(+0.052291_{1368s}\)  \(-0.102432_{1468s}\)  \(-0.086344_{1578s}\)  \(+0.086344_{2346s}\)  \(+0.102432_{2357s}\)  \(+0.052291_{2457s}\)  \(-0.921226_{2458s}\)  \(-0.082782_{2678s}\)  \(+0.082782_{3478s}\)  \(+0.052291_{3567s}\)  \(+0.056950_{3568s}\)  \(+0.102432_{4567s}\)  \(+0.327140_{1235c}\)  \(+0.225595_{1245c}\)  \(-0.210554_{1267c}\)  \(-0.053658_{1268c}\)  \(-0.916874_{1347c}\)  \(+0.053658_{1348c}\)  \(+0.225595_{1356c}\)  \(+0.327140_{1456c}\)  \(-0.327140_{2378c}\)  \(+0.225595_{2478c}\)  \(-0.053658_{2567c}\)  \(-0.916874_{2568c}\)  \(-0.053658_{3457c}\)  \(+0.210554_{3458c}\)  \(-0.225595_{3678c}\)  \(+0.327140_{4678c}\) 
}\end{minipage}\\
\hline
\hbox to6em{\((m^2/m_0^2)[\psi]\)}\quad\begin{minipage}{8.5cm}
{\vskip0.25ex
\small
\(+3.619733\); \(+3.338988\){\tiny \((\times 2)\)}; \(+3.219778\); \(+2.973868\); \(+2.612441\); \(+1.797021\){\tiny \((\times 2)\)}
}\end{minipage}\\
\hline
\hbox to6em{\((m^2/m_0^2)[\chi]\)}\quad\begin{minipage}{8.5cm}
{\vskip0.25ex
\small
\(+7.239467\); \(+6.677977\){\tiny \((\times 2)\)}; \(+6.439555\); \(+5.947735\); \(+5.241232\){\tiny \((\times 2)\)}; \(+5.224882\); \(+5.116028\); \(+5.050446\); \(+4.782825\); \(+4.681467\); \(+4.456308\){\tiny \((\times 2)\)}; \(+4.061286\){\tiny \((\times 2)\)}; \(+3.594042\){\tiny \((\times 2)\)}; \(+3.094573\){\tiny \((\times 2)\)}; \(+2.898140\); \(+2.849560\); \(+2.779932\); \(+2.201829\); \(+2.189379\); \(+2.105704\){\tiny \((\times 2)\)}; \(+1.852220\); \(+1.688241\); \(+1.551017\); \(+1.438292\){\tiny \((\times 2)\)}; \(+1.203911\){\tiny \((\times 2)\)}; \(+1.142247\); \(+1.128743\); \(+0.926995\); \(+0.582179\); \(+0.309779\){\tiny \((\times 2)\)}; \(+0.284902\); \(+0.261674\); \(+0.223098\){\tiny \((\times 2)\)}; \(+0.140009\); \(+0.088689\){\tiny \((\times 2)\)}; \(+0.083995\); \(+0.080646\); \(+0.058461\); \(+0.035083\){\tiny \((\times 2)\)}; \(+0.028924\); \(+0.005677\); \(+0.001713\){\tiny \((\times 2)\)}
}\end{minipage}\\
\hline
\hbox to6em{\((m/m_0)[\phi]\)}\quad\begin{minipage}{8.5cm}
{\vskip0.25ex
\small
\(+11.359735\); \(+10.188476\){\tiny \((\times 2)\)}; \(+8.531229\); \(+8.134768\); \(+6.990746\); \(+6.109399\); \(+5.984249\); \(+5.549450\){\tiny \((\times 2)\)}; \(+5.471081\); \(+4.913692\){\tiny \((\times 2)\)}; \(+3.687729\); \(+2.338785\); \(+1.256718\); \(+1.073371\){\tiny \((\times 2)\)}; \(+0.391195\); \(+0.000000\){\tiny \((\times 28)\)}; \(-0.101507\); \(-0.903309\); \(-0.972571\); \(-1.071330\); \(-1.100655\); \(-1.215862\); \(-1.251552\){\tiny \((\times 2)\)}; \(-1.319041\){\tiny \((\times 2)\)}; \(-1.388772\); \(-1.437302\); \(-1.542586\){\tiny \((\times 2)\)}; \(-1.862051\); \(-1.863522\); \(-2.067995\); \(-2.178251\); \(-2.300900\); \(-2.620529\){\tiny \((\times 2)\)}; \(-2.997852\); \(-3.006583\)
}\end{minipage}\\
\hline
\end{longtable}

\smallbreak\begin{longtable}{||l||}
\hline
\raise-0.1ex\hbox{
 \small {\bf S1379439}: \(V/g^2=-13.7943987074\), Quality \(-\log_{10}(|Q|^2)=21.14\) }
\\
\hline
\hbox to6em{\(\phi\)}\quad\begin{minipage}{10.5cm}
{\vskip0.25ex
\small\tt
\(-0.234229_{1236s}\)  \(+0.218874_{1248s}\)  \(-0.180314_{1257s}\)  \(+0.133102_{1268s}\)  \(-0.234229_{1347s}\)  \(-0.187620_{1358s}\)  \(-0.180314_{1456s}\)  \(+0.133102_{1478s}\)  \(-0.620183_{1678s}\)  \(-0.620183_{2345s}\)  \(+0.133102_{2356s}\)  \(-0.180314_{2378s}\)  \(+0.187620_{2467s}\)  \(+0.234229_{2568s}\)  \(-0.133102_{3457s}\)  \(+0.180314_{3468s}\)  \(-0.218874_{3567s}\)  \(-0.234229_{4578s}\)  \(-0.055695_{1245c}\)  \(-0.008952_{1256c}\)  \(+0.032098_{1278c}\)  \(+0.825302_{1457c}\)  \(+0.912083_{1468c}\)  \(+0.055695_{1567c}\)  \(+0.055695_{2348c}\)  \(+0.912083_{2357c}\)  \(+0.825302_{2368c}\)  \(-0.032098_{3456c}\)  \(+0.008952_{3478c}\)  \(+0.055695_{3678c}\) 
}\end{minipage}\\
\hline
\hbox to6em{\((m^2/m_0^2)[\psi]\)}\quad\begin{minipage}{8.5cm}
{\vskip0.25ex
\small
\(+4.367804\); \(+3.625737\){\tiny \((\times 2)\)}; \(+3.157296\); \(+2.492601\){\tiny \((\times 2)\)}; \(+2.394818\); \(+1.523914\)
}\end{minipage}\\
\hline
\hbox to6em{\((m^2/m_0^2)[\chi]\)}\quad\begin{minipage}{8.5cm}
{\vskip0.25ex
\small
\(+8.735607\); \(+7.251474\){\tiny \((\times 2)\)}; \(+6.314592\); \(+5.361510\); \(+5.332387\){\tiny \((\times 2)\)}; \(+5.272121\); \(+5.130941\); \(+4.985202\){\tiny \((\times 2)\)}; \(+4.810962\); \(+4.789636\); \(+4.750093\){\tiny \((\times 2)\)}; \(+4.424560\); \(+4.053270\){\tiny \((\times 2)\)}; \(+3.724976\); \(+3.595813\); \(+3.234271\){\tiny \((\times 2)\)}; \(+3.056906\); \(+3.047827\); \(+2.940024\); \(+2.027236\){\tiny \((\times 2)\)}; \(+1.763408\); \(+1.601383\); \(+1.462355\); \(+1.361236\){\tiny \((\times 2)\)}; \(+1.174479\); \(+1.136571\){\tiny \((\times 2)\)}; \(+1.010299\); \(+0.918869\){\tiny \((\times 2)\)}; \(+0.834191\); \(+0.442833\); \(+0.327253\){\tiny \((\times 2)\)}; \(+0.275304\); \(+0.165460\); \(+0.099512\); \(+0.083786\); \(+0.078621\){\tiny \((\times 2)\)}; \(+0.018709\); \(+0.015879\){\tiny \((\times 2)\)}; \(+0.012870\); \(+0.009660\); \(+0.006989\){\tiny \((\times 2)\)}; \(+0.006135\)
}\end{minipage}\\
\hline
\hbox to6em{\((m/m_0)[\phi]\)}\quad\begin{minipage}{8.5cm}
{\vskip0.25ex
\small
\(+10.686673\); \(+10.399781\){\tiny \((\times 2)\)}; \(+10.299776\); \(+7.596009\); \(+7.256030\); \(+6.719801\){\tiny \((\times 2)\)}; \(+6.544549\); \(+5.989525\); \(+5.562973\){\tiny \((\times 2)\)}; \(+5.345326\); \(+5.111311\); \(+3.644975\); \(+3.464227\){\tiny \((\times 2)\)}; \(+3.149519\); \(+3.036643\); \(+0.000000\){\tiny \((\times 28)\)}; \(-0.297121\); \(-0.593972\); \(-0.857526\); \(-0.864738\){\tiny \((\times 2)\)}; \(-0.905919\); \(-0.949153\); \(-1.132329\){\tiny \((\times 2)\)}; \(-1.177976\); \(-1.254635\); \(-1.282596\); \(-2.132602\); \(-2.419785\); \(-2.555250\); \(-2.687439\){\tiny \((\times 2)\)}; \(-2.776617\); \(-2.852414\); \(-2.966683\); \(-2.995265\){\tiny \((\times 2)\)}; \(-3.045010\)
}\end{minipage}\\
\hline
\end{longtable}

\smallbreak\begin{longtable}{||l||}
\hline
\raise-0.1ex\hbox{
 \small {\bf S1384135}: \(V/g^2=-13.841358302\), Quality \(-\log_{10}(|Q|^2)=20.96\) , \(U(1)\) }
\\
\hline
\hbox to6em{\(\phi\)}\quad\begin{minipage}{10.5cm}
{\vskip0.25ex
\small\tt
\(+0.161146_{1234s}\)  \(+0.185149_{1257s}\)  \(-0.006072_{1268s}\)  \(-0.185149_{1358s}\)  \(+0.752924_{1367s}\)  \(+0.351922_{1456s}\)  \(+0.161146_{1478s}\)  \(+0.161146_{2356s}\)  \(+0.351922_{2378s}\)  \(-0.752924_{2458s}\)  \(+0.185149_{2467s}\)  \(+0.006072_{3457s}\)  \(-0.185149_{3468s}\)  \(+0.161146_{5678s}\)  \(-0.155065_{1234c}\)  \(+0.318508_{1258c}\)  \(+0.165129_{1267c}\)  \(+0.893256_{1357c}\)  \(-0.165129_{1368c}\)  \(+0.581767_{1456c}\)  \(-0.155065_{1478c}\)  \(+0.155065_{2356c}\)  \(-0.581767_{2378c}\)  \(+0.165129_{2457c}\)  \(-0.893256_{2468c}\)  \(-0.165129_{3458c}\)  \(-0.318508_{3467c}\)  \(+0.155065_{5678c}\) 
}\end{minipage}\\
\hline
\hbox to6em{\((m^2/m_0^2)[\psi]\)}\quad\begin{minipage}{8.5cm}
{\vskip0.25ex
\small
\(+3.425450\){\tiny \((\times 2)\)}; \(+3.386097\); \(+3.184549\); \(+2.933695\); \(+2.887794\){\tiny \((\times 2)\)}; \(+1.006714\)
}\end{minipage}\\
\hline
\hbox to6em{\((m^2/m_0^2)[\chi]\)}\quad\begin{minipage}{8.5cm}
{\vskip0.25ex
\small
\(+7.212907\); \(+7.137516\); \(+6.850899\){\tiny \((\times 2)\)}; \(+6.772194\); \(+6.369098\); \(+5.867390\); \(+5.775588\){\tiny \((\times 2)\)}; \(+5.298487\){\tiny \((\times 2)\)}; \(+5.238889\); \(+5.206978\){\tiny \((\times 2)\)}; \(+5.176327\); \(+3.691787\); \(+2.538440\){\tiny \((\times 2)\)}; \(+2.535819\); \(+2.531969\); \(+2.466690\){\tiny \((\times 2)\)}; \(+2.015600\){\tiny \((\times 2)\)}; \(+2.013428\); \(+1.867341\){\tiny \((\times 2)\)}; \(+1.785641\); \(+1.677210\){\tiny \((\times 2)\)}; \(+1.610094\); \(+1.474339\); \(+1.391474\){\tiny \((\times 2)\)}; \(+1.014750\){\tiny \((\times 2)\)}; \(+1.013016\){\tiny \((\times 2)\)}; \(+1.012714\); \(+0.176842\); \(+0.168491\){\tiny \((\times 2)\)}; \(+0.151950\){\tiny \((\times 2)\)}; \(+0.108466\){\tiny \((\times 2)\)}; \(+0.101739\); \(+0.100167\); \(+0.077913\){\tiny \((\times 2)\)}; \(+0.074738\){\tiny \((\times 2)\)}; \(+0.030002\); \(+0.001921\); \(+0.000514\){\tiny \((\times 2)\)}
}\end{minipage}\\
\hline
\hbox to6em{\((m/m_0)[\phi]\)}\quad\begin{minipage}{8.5cm}
{\vskip0.25ex
\small
\(+16.209158\); \(+16.040610\); \(+8.641433\); \(+8.508665\); \(+8.089107\); \(+5.477598\){\tiny \((\times 2)\)}; \(+5.335525\){\tiny \((\times 2)\)}; \(+5.007738\); \(+4.915549\); \(+4.018701\); \(+3.851575\){\tiny \((\times 2)\)}; \(+3.778999\){\tiny \((\times 2)\)}; \(+2.562154\); \(+0.116186\); \(+0.000000\){\tiny \((\times 27)\)}; \(-0.298747\){\tiny \((\times 2)\)}; \(-1.084575\){\tiny \((\times 2)\)}; \(-1.111064\){\tiny \((\times 2)\)}; \(-1.114131\); \(-1.280647\){\tiny \((\times 2)\)}; \(-1.347447\); \(-1.417670\); \(-1.434301\){\tiny \((\times 2)\)}; \(-1.443218\){\tiny \((\times 2)\)}; \(-1.687063\); \(-2.084869\); \(-2.183318\); \(-2.215424\){\tiny \((\times 2)\)}; \(-2.290353\); \(-2.299320\){\tiny \((\times 2)\)}; \(-2.305832\){\tiny \((\times 2)\)}
}\end{minipage}\\
\hline
\end{longtable}

\smallbreak\begin{longtable}{||l||}
\hline
\raise-0.1ex\hbox{
 \small {\bf S1400000}: \(V/g^2=-14.0\), Quality \(-\log_{10}(|Q|^2)=106.43\) , dim(GG)=6}
\\
\hline
\hbox to6em{\(\phi\)}\quad\begin{minipage}{10.5cm}
{\vskip0.25ex
\small\tt
\(+1.020804_{1235s}\)  \(-1.020804_{4678s}\)  \(+1.020804_{1234c}\)  \(-1.020804_{5678c}\) 
}\end{minipage}\\
\hline
\hbox to6em{\((m^2/m_0^2)[\psi]\)}\quad\begin{minipage}{8.5cm}
{\vskip0.25ex
\small
\(+3.857143\){\tiny \((\times 2)\)}; \(+2.142857\){\tiny \((\times 6)\)}
}\end{minipage}\\
\hline
\hbox to6em{\((m^2/m_0^2)[\chi]\)}\quad\begin{minipage}{8.5cm}
{\vskip0.25ex
\small
\(+7.714286\){\tiny \((\times 2)\)}; \(+4.285714\){\tiny \((\times 12)\)}; \(+2.244029\){\tiny \((\times 18)\)}; \(+0.327399\){\tiny \((\times 18)\)}; \(+0.000000\){\tiny \((\times 6)\)}
}\end{minipage}\\
\hline
\hbox to6em{\((m/m_0)[\phi]\)}\quad\begin{minipage}{8.5cm}
{\vskip0.25ex
\small
\(+8.571429\); \(+5.598110\){\tiny \((\times 9)\)}; \(+2.571429\){\tiny \((\times 9)\)}; \(+0.000000\){\tiny \((\times 22)\)}; \(-1.312396\){\tiny \((\times 9)\)}; \(-1.714286\){\tiny \((\times 20)\)}
}\end{minipage}\\
\hline
\end{longtable}

\smallbreak\begin{longtable}{||l||}
\hline
\raise-0.1ex\hbox{
 \small {\bf S1400056}: \(V/g^2=-14.0005638418\), Quality \(-\log_{10}(|Q|^2)=-29.79\) }
\\
\hline
\hbox to6em{\(\phi\)}\quad\begin{minipage}{10.5cm}
{\vskip0.25ex
\small\tt
\(+0.210360_{1237s}\)  \(+0.127154_{1238s}\)  \(+0.213619_{1246s}\)  \(-0.127154_{1257s}\)  \(-0.040321_{1258s}\)  \(+0.019964_{1345s}\)  \(+0.093485_{1347s}\)  \(-0.208103_{1348s}\)  \(-0.634140_{1356s}\)  \(-0.053430_{1368s}\)  \(-0.358927_{1457s}\)  \(-0.093485_{1458s}\)  \(-0.019964_{1478s}\)  \(-0.053430_{1567s}\)  \(-0.263432_{1678s}\)  \(-0.263432_{2345s}\)  \(+0.053430_{2348s}\)  \(-0.019964_{2356s}\)  \(-0.093485_{2367s}\)  \(+0.358927_{2368s}\)  \(-0.053430_{2457s}\)  \(+0.634140_{2478s}\)  \(-0.208103_{2567s}\)  \(-0.093485_{2568s}\)  \(-0.019964_{2678s}\)  \(-0.040321_{3467s}\)  \(+0.127154_{3468s}\)  \(-0.213619_{3578s}\)  \(+0.127154_{4567s}\)  \(-0.210360_{4568s}\)  \(-0.058355_{1235c}\)  \(-0.019321_{1238c}\)  \(+0.064107_{1246c}\)  \(-0.019321_{1257c}\)  \(+0.150157_{1278c}\)  \(+0.044062_{1345c}\)  \(+0.007433_{1347c}\)  \(-0.046308_{1348c}\)  \(-0.940395_{1367c}\)  \(+0.003537_{1368c}\)  \(+0.703297_{1457c}\)  \(-0.007433_{1458c}\)  \(-0.044062_{1478c}\)  \(-0.003537_{1567c}\)  \(-0.077776_{1568c}\)  \(+0.077776_{2347c}\)  \(-0.003537_{2348c}\)  \(+0.044062_{2356c}\)  \(+0.007433_{2367c}\)  \(+0.703297_{2368c}\)  \(-0.003537_{2457c}\)  \(-0.940395_{2458c}\)  \(+0.046308_{2567c}\)  \(+0.007433_{2568c}\)  \(+0.044062_{2678c}\)  \(-0.150157_{3456c}\)  \(-0.019321_{3468c}\)  \(+0.064107_{3578c}\)  \(+0.019321_{4567c}\)  \(-0.058355_{4678c}\) 
}\end{minipage}\\
\hline
\hbox to6em{\((m^2/m_0^2)[\psi]\)}\quad\begin{minipage}{8.5cm}
{\vskip0.25ex
\small
\(+3.959967\); \(+3.619372\); \(+3.401150\); \(+3.390972\); \(+2.857991\); \(+2.717967\); \(+2.675207\); \(+1.314345\)
}\end{minipage}\\
\hline
\hbox to6em{\((m^2/m_0^2)[\chi]\)}\quad\begin{minipage}{8.5cm}
{\vskip0.25ex
\small
\(+7.919934\); \(+7.238744\); \(+7.017752\); \(+6.927079\); \(+6.802300\); \(+6.781945\); \(+5.715982\); \(+5.555961\); \(+5.435935\); \(+5.404235\); \(+5.350415\); \(+5.110000\); \(+5.031542\); \(+4.839588\); \(+4.729669\); \(+3.769438\); \(+3.712840\); \(+3.553037\); \(+3.268525\); \(+2.947269\); \(+2.818573\); \(+2.800407\); \(+2.758125\); \(+2.728802\); \(+2.628691\); \(+2.254191\); \(+2.212630\); \(+2.148692\); \(+2.089141\); \(+1.982196\); \(+1.557265\); \(+1.539720\); \(+1.428459\); \(+1.413870\); \(+0.858259\); \(+0.842935\); \(+0.814577\); \(+0.808602\); \(+0.745839\); \(+0.317567\); \(+0.298295\); \(+0.193023\); \(+0.151798\); \(+0.143706\); \(+0.130319\); \(+0.129703\); \(+0.118747\); \(+0.093219\); \(+0.091178\); \(+0.067937\); \(+0.043026\); \(+0.041270\); \(+0.025538\); \(+0.022028\); \(+0.015303\); \(+0.006930\)
}\end{minipage}\\
\hline
\hbox to6em{\((m/m_0)[\phi]\)}\quad\begin{minipage}{8.5cm}
{\vskip0.25ex
\small
\(+14.782906\); \(+14.617867\); \(+9.279603\); \(+9.052751\); \(+7.804477\); \(+7.790402\); \(+7.604398\); \(+6.302453\); \(+6.099548\); \(+5.980469\); \(+5.178642\); \(+5.063846\); \(+4.763895\); \(+4.457394\); \(+3.862797\); \(+3.641781\); \(+2.039083\); \(+1.502449\); \(+1.269835\); \(+0.545977\); \(+0.000000\){\tiny \((\times 28)\)}; \(-0.935619\); \(-0.952700\); \(-0.955505\); \(-1.034421\); \(-1.045971\); \(-1.068879\); \(-1.108013\); \(-1.170975\); \(-1.214071\); \(-1.657768\); \(-1.763508\); \(-1.801483\); \(-1.942550\); \(-2.059556\); \(-2.122654\); \(-2.146817\); \(-2.439615\); \(-2.458099\); \(-2.466806\); \(-2.506403\); \(-2.801326\); \(-2.870221\)
}\end{minipage}\\
\hline
\end{longtable}

\smallbreak\begin{longtable}{||l||}
\hline
\raise-0.1ex\hbox{
 \small {\bf S1402217}: \(V/g^2=-14.0221724366\), Quality \(-\log_{10}(|Q|^2)=21.64\) , \(U(1)\) }
\\
\hline
\hbox to6em{\(\phi\)}\quad\begin{minipage}{10.5cm}
{\vskip0.25ex
\small\tt
\(+0.146701_{1235s}\)  \(-0.146701_{1248s}\)  \(+0.168739_{1267s}\)  \(+0.302337_{1346s}\)  \(-0.479560_{1347s}\)  \(+0.146701_{1378s}\)  \(-0.146701_{1457s}\)  \(-0.122778_{1568s}\)  \(-0.479560_{1578s}\)  \(+0.479560_{2346s}\)  \(-0.122778_{2347s}\)  \(+0.146701_{2368s}\)  \(-0.146701_{2456s}\)  \(+0.479560_{2568s}\)  \(+0.302337_{2578s}\)  \(+0.168739_{3458s}\)  \(+0.146701_{3567s}\)  \(-0.146701_{4678s}\)  \(-0.010655_{1268c}\)  \(-0.887128_{1278c}\)  \(-0.887128_{1348c}\)  \(-0.010655_{1567c}\)  \(-0.010655_{2348c}\)  \(+0.887128_{2567c}\)  \(+0.887128_{3456c}\)  \(-0.010655_{3457c}\) 
}\end{minipage}\\
\hline
\hbox to6em{\((m^2/m_0^2)[\psi]\)}\quad\begin{minipage}{8.5cm}
{\vskip0.25ex
\small
\(+4.287422\){\tiny \((\times 2)\)}; \(+3.478015\){\tiny \((\times 2)\)}; \(+2.554300\){\tiny \((\times 2)\)}; \(+1.939201\){\tiny \((\times 2)\)}
}\end{minipage}\\
\hline
\hbox to6em{\((m^2/m_0^2)[\chi]\)}\quad\begin{minipage}{8.5cm}
{\vskip0.25ex
\small
\(+8.574844\){\tiny \((\times 2)\)}; \(+6.956029\){\tiny \((\times 2)\)}; \(+5.805348\){\tiny \((\times 2)\)}; \(+5.642960\){\tiny \((\times 2)\)}; \(+5.363076\){\tiny \((\times 2)\)}; \(+5.342117\){\tiny \((\times 2)\)}; \(+5.108600\){\tiny \((\times 2)\)}; \(+4.051767\){\tiny \((\times 2)\)}; \(+3.878403\){\tiny \((\times 2)\)}; \(+3.826227\){\tiny \((\times 2)\)}; \(+3.602032\){\tiny \((\times 2)\)}; \(+3.132572\){\tiny \((\times 2)\)}; \(+3.015534\){\tiny \((\times 2)\)}; \(+1.768447\){\tiny \((\times 2)\)}; \(+1.727864\){\tiny \((\times 2)\)}; \(+1.724713\){\tiny \((\times 2)\)}; \(+1.694192\){\tiny \((\times 2)\)}; \(+0.931396\){\tiny \((\times 2)\)}; \(+0.759854\){\tiny \((\times 2)\)}; \(+0.544649\){\tiny \((\times 2)\)}; \(+0.324214\){\tiny \((\times 2)\)}; \(+0.271714\){\tiny \((\times 2)\)}; \(+0.141445\){\tiny \((\times 2)\)}; \(+0.104996\){\tiny \((\times 2)\)}; \(+0.020344\){\tiny \((\times 2)\)}; \(+0.008360\){\tiny \((\times 2)\)}; \(+0.008349\){\tiny \((\times 2)\)}; \(+0.000397\){\tiny \((\times 2)\)}
}\end{minipage}\\
\hline
\hbox to6em{\((m/m_0)[\phi]\)}\quad\begin{minipage}{8.5cm}
{\vskip0.25ex
\small
\(+11.118916\){\tiny \((\times 2)\)}; \(+10.519635\){\tiny \((\times 2)\)}; \(+8.704129\){\tiny \((\times 2)\)}; \(+8.165741\); \(+7.630408\){\tiny \((\times 3)\)}; \(+7.433008\); \(+4.914640\); \(+4.277371\){\tiny \((\times 2)\)}; \(+3.923006\){\tiny \((\times 2)\)}; \(+3.669504\){\tiny \((\times 2)\)}; \(+2.311649\); \(+0.788136\){\tiny \((\times 2)\)}; \(+0.000000\){\tiny \((\times 27)\)}; \(-0.281385\); \(-0.747762\); \(-0.754799\){\tiny \((\times 2)\)}; \(-0.787340\){\tiny \((\times 2)\)}; \(-0.919348\){\tiny \((\times 2)\)}; \(-1.154049\); \(-1.186690\){\tiny \((\times 2)\)}; \(-2.294017\); \(-2.403310\){\tiny \((\times 2)\)}; \(-2.767474\); \(-2.803941\){\tiny \((\times 2)\)}; \(-3.022824\); \(-3.034867\){\tiny \((\times 2)\)}; \(-3.209646\){\tiny \((\times 2)\)}
}\end{minipage}\\
\hline
\end{longtable}

\smallbreak\begin{longtable}{||l||}
\hline
\raise-0.1ex\hbox{
 \small {\bf S1424025}: \(V/g^2=-14.2402599725\), Quality \(-\log_{10}(|Q|^2)=22.48\) , dim(GG)=3}
\\
\hline
\hbox to6em{\(\phi\)}\quad\begin{minipage}{10.5cm}
{\vskip0.25ex
\small\tt
\(-0.427976_{1234s}\)  \(-0.518819_{1256s}\)  \(-0.045421_{1278s}\)  \(-0.066192_{1358s}\)  \(-0.539590_{1367s}\)  \(+0.539590_{1457s}\)  \(-0.066192_{1468s}\)  \(+0.066192_{2357s}\)  \(-0.539590_{2368s}\)  \(+0.539590_{2458s}\)  \(+0.066192_{2467s}\)  \(-0.045421_{3456s}\)  \(-0.518819_{3478s}\)  \(-0.427976_{5678s}\)  \(+0.445727_{1235c}\)  \(+0.445727_{1246c}\)  \(+0.136284_{1348c}\)  \(-0.582012_{1367c}\)  \(-0.582012_{1457c}\)  \(+0.136284_{1568c}\)  \(-0.136284_{2347c}\)  \(-0.582012_{2368c}\)  \(-0.582012_{2458c}\)  \(-0.136284_{2567c}\)  \(+0.445727_{3578c}\)  \(+0.445727_{4678c}\) 
}\end{minipage}\\
\hline
\hbox to6em{\((m^2/m_0^2)[\psi]\)}\quad\begin{minipage}{8.5cm}
{\vskip0.25ex
\small
\(+3.861312\){\tiny \((\times 2)\)}; \(+2.331953\){\tiny \((\times 6)\)}
}\end{minipage}\\
\hline
\hbox to6em{\((m^2/m_0^2)[\chi]\)}\quad\begin{minipage}{8.5cm}
{\vskip0.25ex
\small
\(+7.722625\){\tiny \((\times 2)\)}; \(+4.663905\){\tiny \((\times 6)\)}; \(+4.423506\){\tiny \((\times 6)\)}; \(+3.916375\){\tiny \((\times 2)\)}; \(+3.262150\){\tiny \((\times 6)\)}; \(+1.803457\){\tiny \((\times 10)\)}; \(+0.990474\){\tiny \((\times 2)\)}; \(+0.702442\){\tiny \((\times 6)\)}; \(+0.169633\){\tiny \((\times 10)\)}; \(+0.021200\){\tiny \((\times 6)\)}
}\end{minipage}\\
\hline
\hbox to6em{\((m/m_0)[\phi]\)}\quad\begin{minipage}{8.5cm}
{\vskip0.25ex
\small
\(+9.856224\); \(+8.395313\); \(+7.954242\){\tiny \((\times 3)\)}; \(+5.442560\); \(+4.456561\){\tiny \((\times 5)\)}; \(+4.019748\){\tiny \((\times 3)\)}; \(+2.146532\); \(+1.708992\){\tiny \((\times 5)\)}; \(+0.000000\){\tiny \((\times 25)\)}; \(-0.386162\); \(-0.663247\){\tiny \((\times 3)\)}; \(-1.121077\){\tiny \((\times 5)\)}; \(-1.251253\); \(-1.461729\){\tiny \((\times 3)\)}; \(-1.739652\){\tiny \((\times 5)\)}; \(-1.858801\); \(-2.091739\); \(-2.864614\){\tiny \((\times 5)\)}
}\end{minipage}\\
\hline
\end{longtable}

\smallbreak\begin{longtable}{||l||}
\hline
\raise-0.1ex\hbox{
 \small {\bf S1441574}: \(V/g^2=-14.4157405138\), Quality \(-\log_{10}(|Q|^2)=26.21\) , \(U(1)\) }
\\
\hline
\hbox to6em{\(\phi\)}\quad\begin{minipage}{10.5cm}
{\vskip0.25ex
\small\tt
\(+0.067170_{1234s}\)  \(+0.028933_{1235s}\)  \(+0.202552_{1237s}\)  \(+0.202552_{1245s}\)  \(+0.028933_{1247s}\)  \(+0.156186_{1257s}\)  \(+0.100389_{1268s}\)  \(+0.202552_{1346s}\)  \(-0.028933_{1348s}\)  \(+0.047280_{1358s}\)  \(+0.805116_{1367s}\)  \(+0.080499_{1456s}\)  \(-0.020097_{1478s}\)  \(-0.202552_{1567s}\)  \(+0.028933_{1578s}\)  \(-0.028933_{2346s}\)  \(+0.202552_{2348s}\)  \(-0.020097_{2356s}\)  \(+0.080499_{2378s}\)  \(-0.805116_{2458s}\)  \(-0.047280_{2467s}\)  \(-0.028933_{2567s}\)  \(+0.202552_{2578s}\)  \(-0.100389_{3457s}\)  \(-0.156186_{3468s}\)  \(+0.028933_{3568s}\)  \(+0.202552_{3678s}\)  \(-0.202552_{4568s}\)  \(-0.028933_{4678s}\)  \(+0.067170_{5678s}\)  \(-0.231013_{1235c}\)  \(+0.002074_{1237c}\)  \(+0.002074_{1245c}\)  \(-0.231013_{1247c}\)  \(-0.119156_{1257c}\)  \(-0.002074_{1346c}\)  \(-0.231013_{1348c}\)  \(-0.778717_{1356c}\)  \(-0.088665_{1378c}\)  \(-0.778717_{1458c}\)  \(+0.088665_{1467c}\)  \(-0.002074_{1567c}\)  \(-0.231013_{1578c}\)  \(-0.231013_{2346c}\)  \(-0.002074_{2348c}\)  \(-0.088665_{2358c}\)  \(+0.778717_{2367c}\)  \(-0.088665_{2456c}\)  \(-0.778717_{2478c}\)  \(+0.231013_{2567c}\)  \(+0.002074_{2578c}\)  \(-0.119156_{3468c}\)  \(+0.231013_{3568c}\)  \(-0.002074_{3678c}\)  \(+0.002074_{4568c}\)  \(-0.231013_{4678c}\) 
}\end{minipage}\\
\hline
\hbox to6em{\((m^2/m_0^2)[\psi]\)}\quad\begin{minipage}{8.5cm}
{\vskip0.25ex
\small
\(+3.987299\){\tiny \((\times 2)\)}; \(+3.742063\){\tiny \((\times 2)\)}; \(+2.874011\){\tiny \((\times 2)\)}; \(+2.327290\){\tiny \((\times 2)\)}
}\end{minipage}\\
\hline
\hbox to6em{\((m^2/m_0^2)[\chi]\)}\quad\begin{minipage}{8.5cm}
{\vskip0.25ex
\small
\(+7.974599\){\tiny \((\times 2)\)}; \(+7.674781\){\tiny \((\times 2)\)}; \(+7.484126\){\tiny \((\times 2)\)}; \(+5.808191\){\tiny \((\times 2)\)}; \(+5.748023\){\tiny \((\times 2)\)}; \(+5.125001\){\tiny \((\times 2)\)}; \(+4.911162\){\tiny \((\times 2)\)}; \(+4.654580\){\tiny \((\times 2)\)}; \(+4.286759\){\tiny \((\times 2)\)}; \(+3.987223\){\tiny \((\times 2)\)}; \(+3.680813\){\tiny \((\times 2)\)}; \(+3.536477\){\tiny \((\times 2)\)}; \(+2.953605\){\tiny \((\times 2)\)}; \(+2.905381\){\tiny \((\times 2)\)}; \(+2.866629\){\tiny \((\times 2)\)}; \(+1.950762\){\tiny \((\times 2)\)}; \(+1.359332\){\tiny \((\times 2)\)}; \(+1.333032\){\tiny \((\times 2)\)}; \(+0.678343\){\tiny \((\times 2)\)}; \(+0.490432\){\tiny \((\times 2)\)}; \(+0.204120\){\tiny \((\times 2)\)}; \(+0.188891\){\tiny \((\times 2)\)}; \(+0.179533\){\tiny \((\times 2)\)}; \(+0.161957\){\tiny \((\times 2)\)}; \(+0.110696\){\tiny \((\times 2)\)}; \(+0.106758\){\tiny \((\times 2)\)}; \(+0.011528\){\tiny \((\times 2)\)}; \(+0.003240\){\tiny \((\times 2)\)}
}\end{minipage}\\
\hline
\hbox to6em{\((m/m_0)[\phi]\)}\quad\begin{minipage}{8.5cm}
{\vskip0.25ex
\small
\(+14.076734\); \(+13.723956\); \(+12.618363\){\tiny \((\times 2)\)}; \(+10.083687\); \(+10.001246\); \(+8.425351\); \(+7.540331\){\tiny \((\times 2)\)}; \(+7.481800\); \(+7.104544\); \(+6.753831\); \(+5.281515\); \(+4.153573\){\tiny \((\times 2)\)}; \(+2.801419\){\tiny \((\times 2)\)}; \(+2.726072\); \(+1.689121\); \(+1.378209\){\tiny \((\times 2)\)}; \(+0.000000\){\tiny \((\times 27)\)}; \(-0.221648\); \(-0.443150\){\tiny \((\times 2)\)}; \(-0.488338\); \(-0.840532\); \(-0.900212\){\tiny \((\times 2)\)}; \(-1.163517\); \(-1.262184\){\tiny \((\times 2)\)}; \(-1.343510\){\tiny \((\times 2)\)}; \(-1.494277\){\tiny \((\times 2)\)}; \(-1.924022\); \(-1.980403\); \(-2.151596\){\tiny \((\times 2)\)}; \(-2.352526\); \(-3.026056\); \(-3.402853\); \(-3.683294\)
}\end{minipage}\\
\hline
\end{longtable}

\smallbreak\begin{longtable}{||l||}
\hline
\raise-0.1ex\hbox{
 \small {\bf S1442018}: \(V/g^2=-14.4201873779\), Quality \(-\log_{10}(|Q|^2)=25.03\) , \(U(1)\) }
\\
\hline
\hbox to6em{\(\phi\)}\quad\begin{minipage}{10.5cm}
{\vskip0.25ex
\small\tt
\(-0.415647_{1234s}\)  \(-0.105019_{1256s}\)  \(+0.307430_{1258s}\)  \(+0.307430_{1267s}\)  \(+0.120269_{1278s}\)  \(-0.307430_{1356s}\)  \(+0.207084_{1358s}\)  \(-0.075515_{1367s}\)  \(-0.307430_{1378s}\)  \(+0.475554_{1457s}\)  \(+0.103543_{1468s}\)  \(-0.103543_{2357s}\)  \(-0.475554_{2368s}\)  \(+0.307430_{2456s}\)  \(+0.075515_{2458s}\)  \(-0.207084_{2467s}\)  \(+0.307430_{2478s}\)  \(+0.120269_{3456s}\)  \(+0.307430_{3458s}\)  \(+0.307430_{3467s}\)  \(-0.105019_{3478s}\)  \(-0.415647_{5678s}\)  \(+0.001555_{1258c}\)  \(-0.001555_{1267c}\)  \(+0.001555_{1356c}\)  \(-0.985832_{1367c}\)  \(+0.001555_{1378c}\)  \(+0.698610_{1457c}\)  \(+0.698610_{2368c}\)  \(+0.001555_{2456c}\)  \(-0.985832_{2458c}\)  \(+0.001555_{2478c}\)  \(+0.001555_{3458c}\)  \(-0.001555_{3467c}\) 
}\end{minipage}\\
\hline
\hbox to6em{\((m^2/m_0^2)[\psi]\)}\quad\begin{minipage}{8.5cm}
{\vskip0.25ex
\small
\(+3.822013\){\tiny \((\times 4)\)}; \(+2.596164\){\tiny \((\times 4)\)}
}\end{minipage}\\
\hline
\hbox to6em{\((m^2/m_0^2)[\chi]\)}\quad\begin{minipage}{8.5cm}
{\vskip0.25ex
\small
\(+7.644026\){\tiny \((\times 4)\)}; \(+6.501914\){\tiny \((\times 4)\)}; \(+5.192328\){\tiny \((\times 4)\)}; \(+4.937044\){\tiny \((\times 4)\)}; \(+4.073504\){\tiny \((\times 4)\)}; \(+3.514809\){\tiny \((\times 4)\)}; \(+3.066569\){\tiny \((\times 4)\)}; \(+2.426084\){\tiny \((\times 4)\)}; \(+1.317520\){\tiny \((\times 4)\)}; \(+0.582006\){\tiny \((\times 4)\)}; \(+0.206969\){\tiny \((\times 4)\)}; \(+0.190652\){\tiny \((\times 4)\)}; \(+0.101493\){\tiny \((\times 4)\)}; \(+0.008676\){\tiny \((\times 4)\)}
}\end{minipage}\\
\hline
\hbox to6em{\((m/m_0)[\phi]\)}\quad\begin{minipage}{8.5cm}
{\vskip0.25ex
\small
\(+12.871022\); \(+11.864454\); \(+11.057870\); \(+10.209175\){\tiny \((\times 2)\)}; \(+10.200746\); \(+9.591524\){\tiny \((\times 2)\)}; \(+9.043601\); \(+7.449703\); \(+6.756087\); \(+6.431759\); \(+5.616071\); \(+3.573091\){\tiny \((\times 2)\)}; \(+3.201996\){\tiny \((\times 2)\)}; \(+2.695389\); \(+1.824583\); \(+1.474724\){\tiny \((\times 2)\)}; \(+0.122129\); \(+0.000000\){\tiny \((\times 27)\)}; \(-0.431391\){\tiny \((\times 2)\)}; \(-0.478126\); \(-0.811992\); \(-1.053369\){\tiny \((\times 2)\)}; \(-1.158369\); \(-1.265318\){\tiny \((\times 2)\)}; \(-1.363023\){\tiny \((\times 2)\)}; \(-1.462347\){\tiny \((\times 2)\)}; \(-1.911294\); \(-2.011125\); \(-2.182986\){\tiny \((\times 2)\)}; \(-2.432858\); \(-3.088713\); \(-3.463669\); \(-3.743508\)
}\end{minipage}\\
\hline
\end{longtable}

\smallbreak\begin{longtable}{||l||}
\hline
\raise-0.1ex\hbox{
 \small {\bf S1443834}: \(V/g^2=-14.4383474481\), Quality \(-\log_{10}(|Q|^2)=27.02\) , \(U(1)\) }
\\
\hline
\hbox to6em{\(\phi\)}\quad\begin{minipage}{10.5cm}
{\vskip0.25ex
\small\tt
\(+0.001215_{1257s}\)  \(-0.132264_{1267s}\)  \(+0.067909_{1278s}\)  \(-0.214463_{1357s}\)  \(+0.149815_{1367s}\)  \(+0.132264_{1378s}\)  \(+0.867151_{1457s}\)  \(+0.214463_{1467s}\)  \(+0.001215_{1478s}\)  \(+0.001215_{2356s}\)  \(+0.214463_{2358s}\)  \(-0.867151_{2368s}\)  \(-0.132264_{2456s}\)  \(-0.149815_{2458s}\)  \(-0.214463_{2468s}\)  \(+0.067909_{3456s}\)  \(-0.132264_{3458s}\)  \(-0.001215_{3468s}\)  \(-0.129045_{1235c}\)  \(-0.129045_{1246c}\)  \(-0.470747_{1257c}\)  \(-0.027526_{1267c}\)  \(-0.148961_{1278c}\)  \(+0.129045_{1348c}\)  \(-0.220925_{1357c}\)  \(-0.866293_{1367c}\)  \(+0.027526_{1378c}\)  \(-0.144781_{1457c}\)  \(+0.220925_{1467c}\)  \(-0.470747_{1478c}\)  \(-0.129045_{1568c}\)  \(+0.129045_{2347c}\)  \(+0.470747_{2356c}\)  \(-0.220925_{2358c}\)  \(-0.144781_{2368c}\)  \(+0.027526_{2456c}\)  \(-0.866293_{2458c}\)  \(+0.220925_{2468c}\)  \(-0.129045_{2567c}\)  \(+0.148961_{3456c}\)  \(+0.027526_{3458c}\)  \(-0.470747_{3468c}\)  \(-0.129045_{3578c}\)  \(-0.129045_{4678c}\) 
}\end{minipage}\\
\hline
\hbox to6em{\((m^2/m_0^2)[\psi]\)}\quad\begin{minipage}{8.5cm}
{\vskip0.25ex
\small
\(+4.616923\){\tiny \((\times 2)\)}; \(+3.748824\){\tiny \((\times 2)\)}; \(+3.021707\){\tiny \((\times 2)\)}; \(+1.922914\){\tiny \((\times 2)\)}
}\end{minipage}\\
\hline
\hbox to6em{\((m^2/m_0^2)[\chi]\)}\quad\begin{minipage}{8.5cm}
{\vskip0.25ex
\small
\(+9.441591\){\tiny \((\times 2)\)}; \(+9.233847\){\tiny \((\times 2)\)}; \(+7.497649\){\tiny \((\times 2)\)}; \(+6.308669\){\tiny \((\times 2)\)}; \(+6.043414\){\tiny \((\times 2)\)}; \(+5.729408\){\tiny \((\times 2)\)}; \(+5.061292\){\tiny \((\times 2)\)}; \(+4.988119\){\tiny \((\times 2)\)}; \(+4.255131\){\tiny \((\times 2)\)}; \(+3.845828\){\tiny \((\times 2)\)}; \(+3.680416\){\tiny \((\times 2)\)}; \(+3.264279\){\tiny \((\times 2)\)}; \(+3.243492\){\tiny \((\times 2)\)}; \(+2.517950\){\tiny \((\times 2)\)}; \(+2.003711\){\tiny \((\times 2)\)}; \(+1.599020\){\tiny \((\times 2)\)}; \(+1.582920\){\tiny \((\times 2)\)}; \(+1.159194\){\tiny \((\times 2)\)}; \(+1.033037\){\tiny \((\times 2)\)}; \(+0.506624\){\tiny \((\times 2)\)}; \(+0.197006\){\tiny \((\times 2)\)}; \(+0.154208\){\tiny \((\times 2)\)}; \(+0.152017\){\tiny \((\times 2)\)}; \(+0.105716\){\tiny \((\times 2)\)}; \(+0.100229\){\tiny \((\times 2)\)}; \(+0.040369\){\tiny \((\times 2)\)}; \(+0.038139\){\tiny \((\times 2)\)}; \(+0.010047\){\tiny \((\times 2)\)}
}\end{minipage}\\
\hline
\hbox to6em{\((m/m_0)[\phi]\)}\quad\begin{minipage}{8.5cm}
{\vskip0.25ex
\small
\(+18.000637\){\tiny \((\times 2)\)}; \(+15.679089\){\tiny \((\times 2)\)}; \(+9.632280\); \(+9.450893\); \(+8.110325\){\tiny \((\times 2)\)}; \(+7.722708\); \(+5.660438\){\tiny \((\times 2)\)}; \(+5.198748\); \(+5.036314\){\tiny \((\times 2)\)}; \(+4.581299\){\tiny \((\times 2)\)}; \(+3.028791\){\tiny \((\times 2)\)}; \(+2.838237\); \(+0.355790\){\tiny \((\times 2)\)}; \(+0.000000\){\tiny \((\times 27)\)}; \(-0.549039\){\tiny \((\times 2)\)}; \(-0.631015\); \(-0.910738\){\tiny \((\times 2)\)}; \(-1.135950\){\tiny \((\times 2)\)}; \(-1.142968\){\tiny \((\times 2)\)}; \(-1.564321\){\tiny \((\times 2)\)}; \(-1.635876\); \(-1.688063\){\tiny \((\times 2)\)}; \(-1.840754\){\tiny \((\times 2)\)}; \(-1.876506\); \(-2.115054\); \(-2.654684\); \(-2.793380\){\tiny \((\times 2)\)}; \(-2.894339\)
}\end{minipage}\\
\hline
\end{longtable}

\smallbreak\begin{longtable}{||l||}
\hline
\raise-0.1ex\hbox{
 \small {\bf S1464498}: \(V/g^2=-14.6449847504\), Quality \(-\log_{10}(|Q|^2)=21.04\) }
\\
\hline
\hbox to6em{\(\phi\)}\quad\begin{minipage}{10.5cm}
{\vskip0.25ex
\small\tt
\(+0.031397_{1257s}\)  \(+0.201742_{1258s}\)  \(+0.980773_{1367s}\)  \(+0.201742_{1368s}\)  \(-0.087428_{1478s}\)  \(-0.087428_{2356s}\)  \(+0.201742_{2457s}\)  \(-0.980773_{2458s}\)  \(+0.201742_{3467s}\)  \(-0.031397_{3468s}\)  \(-0.128787_{1234c}\)  \(+0.297422_{1267c}\)  \(-0.173965_{1268c}\)  \(+1.019570_{1357c}\)  \(-0.173965_{1358c}\)  \(+0.128787_{1456c}\)  \(-0.128787_{2378c}\)  \(-0.173965_{2467c}\)  \(-1.019570_{2468c}\)  \(-0.173965_{3457c}\)  \(-0.297422_{3458c}\)  \(+0.128787_{5678c}\) 
}\end{minipage}\\
\hline
\hbox to6em{\((m^2/m_0^2)[\psi]\)}\quad\begin{minipage}{8.5cm}
{\vskip0.25ex
\small
\(+3.788392\){\tiny \((\times 2)\)}; \(+3.125125\){\tiny \((\times 2)\)}; \(+2.439664\){\tiny \((\times 2)\)}; \(+2.263922\){\tiny \((\times 2)\)}
}\end{minipage}\\
\hline
\hbox to6em{\((m^2/m_0^2)[\chi]\)}\quad\begin{minipage}{8.5cm}
{\vskip0.25ex
\small
\(+7.576784\){\tiny \((\times 2)\)}; \(+6.250250\){\tiny \((\times 2)\)}; \(+4.928154\){\tiny \((\times 2)\)}; \(+4.879329\){\tiny \((\times 2)\)}; \(+4.796684\){\tiny \((\times 2)\)}; \(+4.527843\){\tiny \((\times 2)\)}; \(+4.294072\){\tiny \((\times 2)\)}; \(+4.260977\){\tiny \((\times 2)\)}; \(+4.090825\){\tiny \((\times 2)\)}; \(+3.585904\){\tiny \((\times 2)\)}; \(+2.983410\){\tiny \((\times 2)\)}; \(+2.972991\){\tiny \((\times 2)\)}; \(+2.964824\){\tiny \((\times 2)\)}; \(+2.336620\){\tiny \((\times 2)\)}; \(+1.545492\){\tiny \((\times 2)\)}; \(+1.539806\){\tiny \((\times 2)\)}; \(+1.128006\){\tiny \((\times 2)\)}; \(+1.066355\){\tiny \((\times 2)\)}; \(+0.705875\){\tiny \((\times 2)\)}; \(+0.570854\){\tiny \((\times 2)\)}; \(+0.556203\){\tiny \((\times 2)\)}; \(+0.468260\){\tiny \((\times 2)\)}; \(+0.232695\){\tiny \((\times 2)\)}; \(+0.119834\){\tiny \((\times 2)\)}; \(+0.074663\){\tiny \((\times 2)\)}; \(+0.049568\){\tiny \((\times 2)\)}; \(+0.036994\){\tiny \((\times 2)\)}; \(+0.010656\){\tiny \((\times 2)\)}
}\end{minipage}\\
\hline
\hbox to6em{\((m/m_0)[\phi]\)}\quad\begin{minipage}{8.5cm}
{\vskip0.25ex
\small
\(+9.953311\); \(+9.518437\); \(+8.434977\); \(+7.980431\); \(+7.646156\){\tiny \((\times 2)\)}; \(+7.518213\){\tiny \((\times 2)\)}; \(+6.547322\); \(+5.548293\); \(+5.167956\); \(+4.168627\); \(+3.259355\){\tiny \((\times 2)\)}; \(+3.038787\); \(+2.676989\){\tiny \((\times 2)\)}; \(+2.509770\); \(+2.453734\); \(+2.175704\); \(+0.000000\){\tiny \((\times 28)\)}; \(-0.614032\); \(-0.844275\); \(-0.926226\); \(-0.946193\); \(-1.222266\){\tiny \((\times 2)\)}; \(-1.229572\); \(-1.250165\){\tiny \((\times 2)\)}; \(-1.327393\); \(-1.419113\); \(-1.627333\){\tiny \((\times 2)\)}; \(-1.975641\){\tiny \((\times 2)\)}; \(-2.287093\); \(-2.287555\); \(-2.382066\); \(-2.438224\); \(-2.500817\); \(-2.522582\); \(-2.543940\)
}\end{minipage}\\
\hline
\end{longtable}

\smallbreak\begin{longtable}{||l||}
\hline
\raise-0.1ex\hbox{
 \small {\bf S1465354}: \(V/g^2=-14.6535427384\), Quality \(-\log_{10}(|Q|^2)=31.89\) }
\\
\hline
\hbox to6em{\(\phi\)}\quad\begin{minipage}{10.5cm}
{\vskip0.25ex
\small\tt
\(-0.127715_{1234s}\)  \(-0.297003_{1237s}\)  \(-0.062670_{1238s}\)  \(+0.013046_{1245s}\)  \(+0.127715_{1258s}\)  \(+0.088381_{1267s}\)  \(-0.297003_{1268s}\)  \(-0.479849_{1346s}\)  \(-0.023651_{1357s}\)  \(-0.297003_{1358s}\)  \(+0.127715_{1368s}\)  \(+0.127715_{1456s}\)  \(+0.368507_{1478s}\)  \(-0.297003_{1567s}\)  \(+0.033906_{1568s}\)  \(+0.033906_{2347s}\)  \(+0.297003_{2348s}\)  \(+0.368507_{2356s}\)  \(+0.127715_{2378s}\)  \(+0.127715_{2457s}\)  \(+0.297003_{2467s}\)  \(-0.023651_{2468s}\)  \(-0.479849_{2578s}\)  \(+0.297003_{3457s}\)  \(+0.088381_{3458s}\)  \(+0.127715_{3467s}\)  \(+0.013046_{3678s}\)  \(-0.062670_{4567s}\)  \(+0.297003_{4568s}\)  \(-0.127715_{5678s}\)  \(-0.014196_{1234c}\)  \(+0.002329_{1237c}\)  \(-0.011266_{1246c}\)  \(+0.011266_{1257c}\)  \(-0.014196_{1258c}\)  \(-0.002329_{1268c}\)  \(-0.064564_{1345c}\)  \(-0.002329_{1358c}\)  \(+0.064564_{1367c}\)  \(-0.014196_{1368c}\)  \(-0.014196_{1456c}\)  \(-0.776265_{1478c}\)  \(-0.002329_{1567c}\)  \(-0.978640_{1568c}\)  \(+0.978640_{2347c}\)  \(-0.002329_{2348c}\)  \(+0.776265_{2356c}\)  \(+0.014196_{2378c}\)  \(+0.014196_{2457c}\)  \(+0.064564_{2458c}\)  \(-0.002329_{2467c}\)  \(-0.064564_{2678c}\)  \(-0.002329_{3457c}\)  \(+0.014196_{3467c}\)  \(+0.011266_{3468c}\)  \(-0.011266_{3578c}\)  \(+0.002329_{4568c}\)  \(+0.014196_{5678c}\) 
}\end{minipage}\\
\hline
\hbox to6em{\((m^2/m_0^2)[\psi]\)}\quad\begin{minipage}{8.5cm}
{\vskip0.25ex
\small
\(+3.944578\){\tiny \((\times 2)\)}; \(+3.527286\){\tiny \((\times 2)\)}; \(+3.085601\){\tiny \((\times 2)\)}; \(+2.068912\){\tiny \((\times 2)\)}
}\end{minipage}\\
\hline
\hbox to6em{\((m^2/m_0^2)[\chi]\)}\quad\begin{minipage}{8.5cm}
{\vskip0.25ex
\small
\(+7.889156\){\tiny \((\times 2)\)}; \(+7.054572\){\tiny \((\times 2)\)}; \(+6.218630\){\tiny \((\times 2)\)}; \(+6.171201\){\tiny \((\times 2)\)}; \(+6.111985\){\tiny \((\times 2)\)}; \(+4.983510\){\tiny \((\times 2)\)}; \(+4.849253\){\tiny \((\times 2)\)}; \(+4.167130\){\tiny \((\times 2)\)}; \(+4.137824\){\tiny \((\times 2)\)}; \(+3.967999\){\tiny \((\times 2)\)}; \(+3.839666\){\tiny \((\times 2)\)}; \(+3.209859\){\tiny \((\times 2)\)}; \(+2.810306\){\tiny \((\times 2)\)}; \(+2.736675\){\tiny \((\times 2)\)}; \(+2.365755\){\tiny \((\times 2)\)}; \(+2.234609\){\tiny \((\times 2)\)}; \(+1.347411\){\tiny \((\times 2)\)}; \(+1.108017\){\tiny \((\times 2)\)}; \(+0.888101\){\tiny \((\times 2)\)}; \(+0.491708\){\tiny \((\times 2)\)}; \(+0.445051\){\tiny \((\times 2)\)}; \(+0.192303\){\tiny \((\times 2)\)}; \(+0.170767\){\tiny \((\times 2)\)}; \(+0.135073\){\tiny \((\times 2)\)}; \(+0.067682\){\tiny \((\times 2)\)}; \(+0.019303\){\tiny \((\times 2)\)}; \(+0.016744\){\tiny \((\times 2)\)}; \(+0.007100\){\tiny \((\times 2)\)}
}\end{minipage}\\
\hline
\hbox to6em{\((m/m_0)[\phi]\)}\quad\begin{minipage}{8.5cm}
{\vskip0.25ex
\small
\(+12.156668\); \(+11.400586\); \(+11.364281\); \(+10.657691\); \(+9.509981\); \(+8.974694\); \(+8.593744\); \(+8.530612\); \(+7.582893\); \(+7.524102\); \(+6.153758\); \(+6.053360\); \(+6.051118\); \(+4.365624\); \(+3.903035\); \(+3.459490\); \(+2.918617\); \(+2.889459\); \(+2.003017\); \(+1.405088\); \(+1.181358\); \(+1.106202\); \(+0.000000\){\tiny \((\times 28)\)}; \(-0.384665\); \(-0.637795\); \(-0.841441\); \(-0.876027\); \(-1.011100\); \(-1.020296\); \(-1.022709\); \(-1.419787\); \(-1.516942\); \(-1.649266\); \(-1.902480\); \(-1.907601\); \(-2.055572\); \(-2.340396\); \(-2.368194\); \(-2.503287\); \(-2.879752\); \(-3.137019\); \(-3.246305\); \(-3.526186\)
}\end{minipage}\\
\hline
\end{longtable}

\smallbreak\begin{longtable}{||l||}
\hline
\raise-0.1ex\hbox{
 \small {\bf S1469693}: \(V/g^2=-14.6969384567\), Quality \(-\log_{10}(|Q|^2)=32.22\) , \(U(1)\) }
\\
\hline
\hbox to6em{\(\phi\)}\quad\begin{minipage}{10.5cm}
{\vskip0.25ex
\small\tt
\(-0.101366_{1246s}\)  \(+1.001470_{1367s}\)  \(+0.183758_{1368s}\)  \(+0.183758_{1567s}\)  \(-0.041788_{1568s}\)  \(-0.041788_{2347s}\)  \(-0.183758_{2348s}\)  \(+0.183758_{2457s}\)  \(-1.001470_{2458s}\)  \(+0.101366_{3578s}\)  \(+1.036471_{1347c}\)  \(-0.162576_{1348c}\)  \(+0.162576_{1457c}\)  \(+0.252894_{1458c}\)  \(-0.252894_{2367c}\)  \(+0.162576_{2368c}\)  \(+0.162576_{2567c}\)  \(+1.036471_{2568c}\) 
}\end{minipage}\\
\hline
\hbox to6em{\((m^2/m_0^2)[\psi]\)}\quad\begin{minipage}{8.5cm}
{\vskip0.25ex
\small
\(+3.875000\){\tiny \((\times 2)\)}; \(+2.625000\){\tiny \((\times 4)\)}; \(+2.375000\){\tiny \((\times 2)\)}
}\end{minipage}\\
\hline
\hbox to6em{\((m^2/m_0^2)[\chi]\)}\quad\begin{minipage}{8.5cm}
{\vskip0.25ex
\small
\(+7.750000\){\tiny \((\times 2)\)}; \(+5.250000\){\tiny \((\times 4)\)}; \(+4.804145\){\tiny \((\times 2)\)}; \(+4.750000\){\tiny \((\times 2)\)}; \(+4.532666\){\tiny \((\times 4)\)}; \(+4.249376\){\tiny \((\times 2)\)}; \(+4.036844\){\tiny \((\times 2)\)}; \(+3.107935\){\tiny \((\times 4)\)}; \(+2.757013\){\tiny \((\times 2)\)}; \(+2.672697\){\tiny \((\times 4)\)}; \(+1.530570\){\tiny \((\times 4)\)}; \(+1.119244\){\tiny \((\times 2)\)}; \(+1.037456\){\tiny \((\times 2)\)}; \(+0.605328\){\tiny \((\times 4)\)}; \(+0.456155\){\tiny \((\times 2)\)}; \(+0.428502\){\tiny \((\times 4)\)}; \(+0.094430\){\tiny \((\times 4)\)}; \(+0.039767\){\tiny \((\times 2)\)}; \(+0.027872\){\tiny \((\times 4)\)}
}\end{minipage}\\
\hline
\hbox to6em{\((m/m_0)[\phi]\)}\quad\begin{minipage}{8.5cm}
{\vskip0.25ex
\small
\(+10.391904\); \(+9.796472\); \(+8.321663\); \(+7.363209\); \(+7.151232\){\tiny \((\times 4)\)}; \(+6.166667\); \(+5.333333\); \(+3.846464\){\tiny \((\times 2)\)}; \(+3.333333\); \(+3.091665\){\tiny \((\times 4)\)}; \(+2.180801\); \(+2.150075\); \(+1.813541\); \(+0.666667\){\tiny \((\times 2)\)}; \(+0.000000\){\tiny \((\times 27)\)}; \(-0.694573\); \(-1.000000\){\tiny \((\times 2)\)}; \(-1.310606\); \(-1.319635\){\tiny \((\times 4)\)}; \(-1.337469\); \(-1.434600\); \(-1.923262\){\tiny \((\times 4)\)}; \(-2.151487\); \(-2.340070\); \(-2.500000\){\tiny \((\times 2)\)}; \(-2.513131\){\tiny \((\times 2)\)}; \(-2.582194\)
}\end{minipage}\\
\hline
\end{longtable}
